Are there higher electron densities in narrow emission line regions of Type-1 AGN than Type-2 AGN?

In the manuscript, we check properties of electron densities $n_e$ traced by flux ratio $R_{sii}$ of [S~{\sc ii}]$\lambda6716$\AA~ to [S~{\sc ii}]$\lambda6731$\AA~ in narrow emission line regions (NLRs) between Type-1 AGN and Type-2 AGN in SDSS DR12. Under the framework of Unified Model considering kpc-scale structures, similar $n_e$ in NLRs should be expected between Type-1 AGN and Type-2 AGN. Based on reliable measurements of [S~{\sc ii}] doublet with measured parameters at least five times larger than corresponding uncertainties, there are 6039 Type-1 AGN and 8725 Type-2 AGN (excluding the Type-2 LINERs and the composite galaxies) collected from SDSS DR12. Then, lower $R_{sii}$ (higher $n_e$) in NLRs can be well confirmed in Type-1 AGN than in Type-2 AGN, with confidence level higher than 5$\sigma$, even after considering necessary effects including effects of electron temperatures traced by [O~{\sc iii}]$\lambda4364,4959,5007$\AA~ on estimating $n_e$ in NLRs. Two probable methods are proposed to explain the higher $n_e$ in NLRs in Type-1 AGN. First, the higher $n_e$ in NLRs of Type-1 AGN could indicate longer time durations of AGN activities in Type-1 AGN than in Type-2 AGN, if AGN activities triggering galactic-scale outflows leading to more electrons injecting into NLRs were accepted to explain the higher $n_e$ in NLRs of Type-2 AGN than HII galaxies. Second, the lower $n_e$ in NLRs of Type-2 AGN could be explained by stronger star-forming contributions in Type-2 AGN, considering lower $n_e$ in HII regions. The results provide interesting challenges to the commonly and widely accepted Unified Model of AGN.

==> (inline-0) <==
\begin{tabular}{ccccccccccc}
\hline\hline
	(1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) & (11) \\
\hline
	0404-51877-0409 & 0.180 & 10.12 & 0.872 & -0.132 & 0.651 & 42.24 & 1.080 & \dots & \dots & 2.551\\
	0406-51876-0112 & 0.213 & 8.267 & 0.908 & -0.075 & 0.370 & 42.17 & 0.839 & \dots & \dots & 2.972\\
	0412-52258-0083 & 0.281 & 10.04 & 0.754 & -0.122 & 0.466 & 42.84 & 1.263 & \dots & \dots & 2.148\\
	0412-52258-0576 & 0.208 & 9.968 & 0.677 & -0.182 & 0.315 & 41.67 & 1.538 & \dots & \dots & \dots\\
	0413-51821-0535 & 0.067 & 21.20 & 1.050 & -0.152 & 0.345 & 41.34 & 1.147 & 24.77 & 4.010 & 2.427\\
	0413-51929-0528 & 0.067 & 19.26 & 0.956 & -0.162 & 0.432 & 41.45 & 1.061 & 29.91 & 3.985 & 2.580\\
	0418-51817-0281 & 0.100 & 17.43 & 0.811 & -0.198 & 0.361 & 41.73 & 1.228 & \dots & \dots & 2.240\\
	0418-51817-0595 & 0.101 & 18.55 & 0.893 & -0.140 & 0.498 & 41.34 & 1.183 & 18.20 & 4.054 & 2.374\\
	0418-51884-0300 & 0.100 & 18.36 & 0.838 & -0.206 & 0.360 & 41.73 & 0.961 & 68.87 & 3.890 & 2.706\\
	0420-51871-0284 & 0.133 & 11.54 & 0.897 & -0.042 & 0.556 & 41.84 & 1.359 & \dots & \dots & 1.786\\
	0422-51811-0137 & 0.184 & 13.61 & 0.968 & -0.007 & 0.340 & 42.24 & 0.727 & \dots & \dots & 3.184\\
	0424-51893-0451 & 0.163 & 11.01 & 1.079 & -0.089 & 0.718 & 41.88 & 1.023 & \dots & \dots & 2.654\\
	0427-51900-0196 & 0.122 & 13.20 & 1.031 & -0.077 & 0.382 & 41.80 & 1.202 & \dots & \dots & 2.303\\
	0427-51900-0441 & 0.124 & 14.94 & 0.701 & -0.126 & 0.448 & 41.08 & 1.285 & \dots & \dots & 2.081\\
	0437-51869-0246 & 0.093 & 24.86 & 1.131 & 0.086 & 0.534 & 42.18 & 1.177 & \dots & \dots & 2.358\\
	0441-51868-0450 & 0.128 & 14.75 & 0.837 & -0.199 & 0.488 & 41.48 & 1.523 & 19.13 & 4.047 & \dots\\
	0442-51882-0431 & 0.111 & 13.58 & 0.575 & -0.227 & 0.365 & 41.42 & 0.929 & \dots & \dots & 2.816\\
	0447-51877-0526 & 0.111 & 20.82 & 0.783 & -0.206 & 0.371 & 42.17 & 1.041 & 77.04 & 3.879 & 2.562\\
	0460-51924-0348 & 0.196 & 10.30 & 1.043 & 0.125 & 1.105 & 42.22 & 1.394 & \dots & \dots & 1.552\\
	0471-51924-0299 & 0.121 & 15.64 & 1.059 & 0.006 & 0.701 & 41.50 & 1.252 & \dots & \dots & 2.177\\
	0472-51955-0469 & 0.225 & 9.657 & 1.096 & -0.118 & 0.536 & 42.52 & 0.879 & \dots & \dots & 2.902\\
	0473-51929-0612 & 0.083 & 16.60 & 1.152 & -0.090 & 0.615 & 41.99 & 0.975 & \dots & \dots & 2.737\\
	0481-51908-0077 & 0.097 & 16.51 & 1.026 & 0.084 & 0.859 & 41.88 & 1.037 & 86.29 & 3.868 & 2.563\\
	0483-51902-0030 & 0.098 & 20.02 & 1.096 & -0.110 & 0.580 & 41.84 & 1.138 & 69.22 & 3.890 & 2.385\\
	0483-51924-0004 & 0.098 & 14.28 & 1.029 & -0.104 & 0.674 & 41.53 & 1.205 & \dots & \dots & 2.296\\
	0483-51924-0394 & 0.202 & 12.55 & 0.873 & -0.155 & 0.336 & 42.50 & 1.007 & \dots & \dots & 2.683\\
	0485-51909-0016 & 0.095 & 17.19 & 1.049 & -0.151 & 0.686 & 41.96 & 1.223 & 68.80 & 3.890 & 2.199\\
	0487-51943-0464 & 0.119 & 18.28 & 0.603 & -0.256 & 0.333 & 41.54 & 1.058 & \dots & \dots & 2.593\\
	0490-51929-0590 & 0.221 & 10.97 & 0.696 & -0.164 & 0.482 & 41.85 & 1.066 & \dots & \dots & 2.577\\
	0501-52235-0330 & 0.090 & 21.95 & 1.116 & 0.005 & 1.174 & 41.73 & 1.024 & \dots & \dots & 2.653\\
	0503-51999-0085 & 0.078 & 30.38 & 0.879 & -0.004 & 0.498 & 41.93 & 1.119 & \dots & \dots & 2.478\\
	0509-52374-0287 & 0.097 & 18.67 & 1.122 & 0.064 & 0.904 & 41.74 & 0.976 & 56.18 & 3.912 & 2.691\\
	0509-52374-0508 & 0.079 & 16.84 & 0.935 & -0.205 & 0.286 & 41.76 & 0.917 & 11.78 & 4.125 & 2.899\\
	0513-51989-0038 & 0.257 & 7.148 & 0.643 & -0.160 & 0.461 & 41.76 & 1.045 & \dots & \dots & 2.616\\
	0517-52024-0243 & 0.111 & 17.59 & 1.101 & -0.040 & 0.726 & 41.76 & 1.955 & \dots & \dots & \dots\\
	0522-52024-0508 & 0.101 & 16.51 & 1.049 & 0.012 & 0.629 & 41.69 & 1.215 & \dots & \dots & 2.272\\
	0524-52027-0131 & 0.185 & 12.04 & 0.790 & -0.148 & 0.388 & 41.83 & 0.894 & 18.28 & 4.053 & 2.902\\
	0528-52022-0585 & 0.116 & 17.93 & 0.860 & -0.036 & 0.505 & 41.87 & 1.052 & \dots & \dots & 2.603\\
	0529-52025-0142 & 0.074 & 16.49 & 0.745 & -0.130 & 0.450 & 40.69 & 1.028 & \dots & \dots & 2.646\\
	0531-52028-0502 & 0.195 & 10.63 & 0.440 & -0.276 & 0.261 & 41.65 & 1.098 & \dots & \dots & 2.518\\
	0533-51994-0050 & 0.138 & 10.65 & 0.812 & -0.333 & 0.273 & 41.68 & 1.332 & \dots & \dots & 1.911\\
	0533-51994-0352 & 0.159 & 11.28 & 0.793 & -0.145 & 0.311 & 41.79 & 1.182 & \dots & \dots & 2.348\\
	0543-52017-0206 & 0.072 & 14.68 & 0.911 & -0.190 & 0.478 & 41.04 & 0.904 & 32.32 & 3.976 & 2.848\\
	0543-52017-0547 & 0.179 & 12.93 & 1.064 & -0.011 & 0.650 & 42.35 & 1.402 & \dots & \dots & 1.486\\
	0545-52202-0073 & 0.098 & 14.44 & 0.859 & -0.109 & 0.400 & 41.61 & 0.969 & 27.29 & 3.997 & 2.747\\
	0553-51999-0112 & 0.096 & 20.41 & 0.948 & -0.097 & 0.325 & 42.08 & 1.301 & \dots & \dots & 2.028\\
	0561-52295-0046 & 0.085 & 24.94 & 0.981 & -0.093 & 0.485 & 41.82 & 1.230 & 146.1 & 3.819 & 2.146\\
	0561-52295-0081 & 0.093 & 14.01 & 0.486 & -0.233 & 0.541 & 40.97 & 0.968 & \dots & \dots & 2.749\\
\hline
\end{tabular}
\begin{tabular}{ccccccccccc}
\hline\hline
	(1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) & (11) \\
\hline
	0568-52254-0184 & 0.128 & 25.12 & 1.056 & -0.079 & 0.346 & 42.46 & 0.995 & 27.09 & 3.998 & 2.702\\
	0572-52289-0521 & 0.124 & 25.28 & 0.661 & -0.178 & 0.191 & 42.00 & 1.248 & \dots & \dots & 2.187\\
	0575-52319-0202 & 0.061 & 26.13 & 0.932 & -0.076 & 0.405 & 41.61 & 1.190 & 32.82 & 3.974 & 2.317\\
	0576-52325-0413 & 0.122 & 14.03 & 0.646 & -0.226 & 0.397 & 41.19 & 1.301 & 2.968 & 4.480 & 2.269\\
	0580-52368-0532 & 0.095 & 14.44 & 1.170 & -0.122 & 0.691 & 42.08 & 1.004 & \dots & \dots & 2.688\\
	0581-52356-0418 & 0.193 & 11.54 & 0.486 & -0.187 & 0.313 & 42.12 & 0.996 & \dots & \dots & 2.702\\
	0583-52055-0341 & 0.093 & 17.74 & 0.751 & -0.145 & 0.343 & 42.00 & 1.150 & \dots & \dots & 2.417\\
	0584-52049-0489 & 0.087 & 23.20 & 0.689 & -0.138 & 0.349 & 42.12 & 1.059 & \dots & \dots & 2.590\\
	0588-52045-0419 & 0.094 & 21.47 & 1.018 & -0.096 & 0.475 & 41.66 & 1.070 & \dots & \dots & 2.570\\
	0589-52055-0173 & 0.085 & 16.33 & 1.024 & 0.000 & 0.678 & 41.55 & 1.137 & \dots & \dots & 2.442\\
	0590-52057-0202 & 0.095 & 15.14 & 0.555 & -0.297 & 0.373 & 41.36 & 1.196 & \dots & \dots & 2.317\\
	0591-52022-0519 & 0.097 & 18.85 & 1.175 & 0.113 & 0.625 & 42.04 & 1.057 & \dots & \dots & 2.593\\
	0593-52026-0151 & 0.173 & 12.13 & 0.935 & 0.007 & 0.778 & 42.20 & 0.976 & \dots & \dots & 2.736\\
	0601-52316-0343 & 0.102 & 15.22 & 0.985 & -0.103 & 0.277 & 41.71 & 1.199 & \dots & \dots & 2.310\\
	0601-52316-0465 & 0.206 & 8.330 & 0.658 & -0.303 & 0.308 & 41.86 & 1.090 & \dots & \dots & 2.534\\
	0605-52353-0571 & 0.076 & 19.72 & 1.211 & 0.006 & 1.086 & 42.06 & 0.990 & \dots & \dots & 2.712\\
	0606-52365-0479 & 0.138 & 21.06 & 0.766 & -0.061 & 0.371 & 41.40 & 0.910 & \dots & \dots & 2.849\\
	0608-52081-0442 & 0.111 & 13.08 & 1.029 & 0.033 & 0.638 & 41.68 & 0.970 & \dots & \dots & 2.746\\
	0616-52374-0479 & 0.110 & 9.000 & 0.790 & -0.300 & 0.453 & 41.41 & 0.847 & \dots & \dots & 2.957\\
	0617-52072-0130 & 0.172 & 10.52 & 0.938 & -0.107 & 0.401 & 41.86 & 1.228 & \dots & \dots & 2.242\\
	0617-52072-0283 & 0.147 & 13.37 & 0.697 & -0.110 & 0.492 & 41.51 & 1.103 & \dots & \dots & 2.509\\
	0620-52375-0391 & 0.168 & 11.36 & 0.956 & -0.047 & 0.681 & 42.26 & 1.105 & \dots & \dots & 2.506\\
	0621-52055-0237 & 0.107 & 17.82 & 0.945 & -0.131 & 0.529 & 41.62 & 1.169 & \dots & \dots & 2.376\\
	0628-52083-0589 & 0.160 & 12.25 & 0.860 & -0.160 & 0.296 & 42.24 & 1.084 & \dots & \dots & 2.545\\
	0630-52050-0363 & 0.144 & 10.71 & 0.923 & 0.057 & 0.556 & 41.64 & 1.109 & \dots & \dots & 2.497\\
	0632-52071-0343 & 0.144 & 11.13 & 0.848 & -0.020 & 0.549 & 41.59 & 0.877 & \dots & \dots & 2.904\\
	0639-52146-0414 & 0.151 & 8.120 & 1.084 & -0.017 & 0.852 & 41.57 & 1.254 & \dots & \dots & 2.172\\
	0640-52200-0255 & 0.116 & 7.024 & 0.880 & -0.271 & 0.276 & 41.35 & 1.001 & \dots & \dots & 2.692\\
	0648-52559-0598 & 0.141 & 15.67 & 0.460 & -0.234 & 0.325 & 41.76 & 1.053 & \dots & \dots & 2.601\\
	0656-52148-0587 & 0.166 & 12.15 & 0.481 & -0.182 & 0.347 & 41.68 & 1.152 & \dots & \dots & 2.412\\
	0678-52884-0098 & 0.108 & 15.72 & 0.924 & -0.240 & 0.359 & 41.55 & 0.998 & 16.45 & 4.069 & 2.732\\
	0678-52884-0369 & 0.182 & 11.37 & 0.875 & 0.098 & 1.653 & 42.14 & 1.154 & \dots & \dots & 2.407\\
	0716-52203-0386 & 0.121 & 15.84 & 1.126 & 0.145 & 0.760 & 41.90 & 1.033 & \dots & \dots & 2.636\\
	0721-52228-0264 & 0.087 & 23.94 & 1.100 & -0.025 & 0.691 & 41.95 & 1.131 & \dots & \dots & 2.455\\
	0723-52201-0185 & 0.118 & 15.69 & 0.733 & -0.124 & 0.204 & 41.90 & 0.823 & \dots & \dots & 3.000\\
	0725-52258-0102 & 0.149 & 11.54 & 0.857 & -0.089 & 0.388 & 41.66 & 0.810 & \dots & \dots & 3.024\\
	0725-52258-0637 & 0.089 & 15.66 & 1.060 & -0.025 & 0.657 & 41.81 & 1.253 & \dots & \dots & 2.175\\
	0727-52207-0112 & 0.100 & 15.88 & 1.080 & -0.125 & 0.492 & 42.19 & 0.992 & 54.73 & 3.914 & 2.666\\
	0728-52520-0348 & 0.094 & 18.90 & 0.752 & -0.058 & 0.760 & 41.27 & 1.069 & 46.14 & 3.933 & 2.539\\
	0728-52520-0563 & 0.084 & 12.84 & 0.823 & -0.109 & 0.463 & 41.10 & 1.255 & \dots & \dots & 2.168\\
	0730-52466-0042 & 0.071 & 25.21 & 0.622 & -0.211 & 0.368 & 41.26 & 1.251 & \dots & \dots & 2.180\\
	0733-52207-0120 & 0.124 & 12.95 & 0.630 & -0.137 & 0.492 & 41.32 & 1.467 & \dots & \dots & \dots\\
	0735-52519-0010 & 0.060 & 19.63 & 0.653 & -0.112 & 0.375 & 41.13 & 1.041 & \dots & \dots & 2.623\\
	0737-52518-0431 & 0.217 & 11.02 & 0.758 & -0.114 & 0.365 & 42.47 & 1.004 & \dots & \dots & 2.687\\
	0738-52521-0050 & 0.087 & 16.29 & 1.037 & -0.003 & 0.674 & 41.64 & 1.138 & 28.54 & 3.991 & 2.437\\
	0740-52263-0640 & 0.092 & 18.21 & 0.695 & -0.208 & 0.487 & 41.47 & 0.782 & 66.75 & 3.893 & 3.024\\
	0741-52261-0297 & 0.161 & 8.161 & 0.826 & -0.172 & 0.463 & 41.83 & 1.013 & \dots & \dots & 2.672\\
	0752-52251-0487 & 0.119 & 13.86 & 0.467 & -0.272 & 0.322 & 41.03 & 0.992 & \dots & \dots & 2.708\\
	0753-52233-0575 & 0.110 & 11.99 & 0.533 & -0.039 & 0.529 & 41.43 & 1.007 & \dots & \dots & 2.683\\
	0754-52232-0134 & 0.079 & 20.88 & 0.926 & -0.185 & 0.475 & 41.60 & 1.211 & \dots & \dots & 2.283\\
\hline
\end{tabular}
\begin{tabular}{ccccccccccc}
	\hline\hline
(1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) & (11) \\
\hline
	0755-52235-0384 & 0.118 & 13.86 & 0.452 & -0.185 & 0.344 & 41.18 & 1.090 & \dots & \dots & 2.533\\
	0755-52235-0597 & 0.150 & 17.57 & 0.460 & -0.164 & 0.375 & 41.65 & 0.966 & \dots & \dots & 2.752\\
	0756-52577-0376 & 0.151 & 10.98 & 0.954 & -0.077 & 0.637 & 41.83 & 1.715 & \dots & \dots & \dots\\
	0756-52577-0504 & 0.112 & 17.75 & 0.571 & -0.157 & 0.303 & 41.43 & 1.365 & \dots & \dots & 1.751\\
	0759-52254-0070 & 0.079 & 17.66 & 0.730 & -0.149 & 0.352 & 41.47 & 1.117 & \dots & \dots & 2.481\\
	0762-52232-0009 & 0.126 & 15.17 & 0.480 & -0.224 & 0.326 & 41.41 & 1.133 & \dots & \dots & 2.450\\
	0765-52254-0518 & 0.141 & 14.98 & 0.523 & -0.264 & 0.305 & 41.53 & 0.944 & \dots & \dots & 2.791\\
	0772-52375-0170 & 0.116 & 15.58 & 0.914 & -0.407 & 0.350 & 41.87 & 1.091 & 44.59 & 3.937 & 2.500\\
	0780-52370-0043 & 0.148 & 17.93 & 0.936 & -0.005 & 0.445 & 42.02 & 1.239 & 13.83 & 4.097 & 2.260\\
	0781-52373-0248 & 0.181 & 8.614 & 1.112 & 0.085 & 0.704 & 42.33 & 1.276 & \dots & \dots & 2.110\\
	0785-52339-0308 & 0.118 & 15.97 & 1.004 & -0.147 & 0.383 & 41.99 & 0.755 & \dots & \dots & 3.128\\
	0786-52319-0151 & 0.143 & 18.44 & 0.731 & -0.100 & 0.307 & 41.71 & 1.289 & \dots & \dots & 2.070\\
	0790-52441-0287 & 0.042 & 28.11 & 1.105 & -0.070 & 0.458 & 41.87 & 1.211 & 80.74 & 3.874 & 2.220\\
	0791-52435-0242 & 0.148 & 14.28 & 0.801 & -0.164 & 0.375 & 42.12 & 1.344 & \dots & \dots & 1.860\\
	0796-52401-0042 & 0.116 & 14.19 & 0.752 & -0.080 & 0.453 & 41.85 & 0.910 & \dots & \dots & 2.848\\
	0796-52401-0542 & 0.113 & 16.01 & 0.425 & -0.182 & 0.311 & 41.40 & 1.099 & \dots & \dots & 2.517\\
	0814-52370-0369 & 0.088 & 20.49 & 0.480 & -0.047 & 0.707 & 41.25 & 1.025 & \dots & \dots & 2.650\\
	0814-52443-0373 & 0.088 & 21.61 & 0.733 & -0.050 & 0.742 & 41.54 & 1.045 & \dots & \dots & 2.615\\
	0816-52379-0066 & 0.181 & 14.02 & 0.518 & -0.178 & 0.171 & 41.87 & 1.376 & \dots & \dots & 1.688\\
	0818-52395-0574 & 0.099 & 13.35 & 0.640 & -0.079 & 0.432 & 41.51 & 1.499 & \dots & \dots & \dots\\
	0819-52409-0472 & 0.030 & 37.45 & 1.172 & 0.147 & 1.879 & 41.45 & 1.172 & \dots & \dots & 2.369\\
	0827-52312-0211 & 0.139 & 16.69 & 1.025 & -0.023 & 0.636 & 42.12 & 1.632 & \dots & \dots & \dots\\
	0828-52317-0073 & 0.120 & 12.94 & 0.917 & -0.098 & 0.399 & 41.65 & 1.082 & \dots & \dots & 2.549\\
	0831-52294-0289 & 0.137 & 15.33 & 0.894 & -0.091 & 0.320 & 42.02 & 1.191 & \dots & \dots & 2.328\\
	0833-52314-0336 & 0.155 & 11.53 & 0.579 & -0.288 & 0.340 & 41.62 & 0.894 & \dots & \dots & 2.876\\
	0835-52326-0058 & 0.074 & 19.17 & 0.928 & -0.058 & 0.421 & 41.57 & 1.169 & 38.81 & 3.953 & 2.354\\
	0835-52326-0327 & 0.184 & 6.379 & 0.689 & -0.117 & 0.297 & 41.61 & 1.389 & 13.15 & 4.106 & 1.645\\
	0835-52326-0335 & 0.097 & 14.94 & 0.727 & -0.140 & 0.451 & 41.73 & 1.188 & \dots & \dots & 2.335\\
	0836-52376-0453 & 0.101 & 18.71 & 0.965 & -0.349 & 0.220 & 41.67 & 1.226 & \dots & \dots & 2.245\\
	0837-52642-0329 & 0.115 & 15.36 & 0.953 & -0.175 & 0.446 & 41.88 & 0.967 & \dots & \dots & 2.751\\
	0846-52407-0618 & 0.093 & 14.40 & 0.571 & -0.245 & 0.369 & 41.03 & 1.220 & \dots & \dots & 2.261\\
	0850-52338-0613 & 0.163 & 16.15 & 0.795 & -0.097 & 0.558 & 41.82 & 1.384 & \dots & \dots & 1.636\\
	0856-52339-0493 & 0.085 & 19.24 & 0.495 & -0.158 & 0.319 & 41.18 & 0.898 & \dots & \dots & 2.870\\
	0858-52316-0432 & 0.154 & 14.14 & 0.803 & -0.253 & 0.414 & 42.16 & 1.342 & 33.18 & 3.972 & 1.854\\
	0870-52325-0486 & 0.132 & 10.77 & 0.916 & -0.261 & 0.466 & 41.88 & 0.811 & \dots & \dots & 3.022\\
	0874-52338-0513 & 0.042 & 34.31 & 1.152 & -0.046 & 0.490 & 41.81 & 0.959 & 70.36 & 3.888 & 2.708\\
	0874-52338-0627 & 0.119 & 14.84 & 1.204 & 0.057 & 1.119 & 42.02 & 0.945 & 208.9 & 3.789 & 2.684\\
	0877-52353-0466 & 0.141 & 11.53 & 0.827 & -0.110 & 0.524 & 41.59 & 0.901 & 18.60 & 4.051 & 2.889\\
	0878-52353-0456 & 0.180 & 14.92 & 0.637 & -0.168 & 0.295 & 42.00 & 0.935 & 38.67 & 3.954 & 2.783\\
	0879-52365-0594 & 0.128 & 16.35 & 0.954 & -0.144 & 0.410 & 42.16 & 1.100 & \dots & \dots & 2.515\\
	0881-52368-0621 & 0.117 & 16.05 & 0.446 & -0.258 & 0.396 & 41.29 & 1.157 & \dots & \dots & 2.402\\
	0883-52430-0001 & 0.171 & 8.230 & 1.066 & -0.178 & 0.422 & 42.22 & 1.179 & \dots & \dots & 2.355\\
	0887-52376-0100 & 0.054 & 17.07 & 1.032 & -0.103 & 0.561 & 41.31 & 0.918 & 72.44 & 3.885 & 2.778\\
	0897-52605-0394 & 0.138 & 8.719 & 0.700 & -0.252 & 0.320 & 41.38 & 0.949 & 30.44 & 3.983 & 2.773\\
	0900-52637-0492 & 0.078 & 22.07 & 1.016 & 0.078 & 0.503 & 41.46 & 0.927 & 66.24 & 3.894 & 2.767\\
	0903-52400-0475 & 0.145 & 16.82 & 0.770 & -0.124 & 0.346 & 42.13 & 0.965 & 30.31 & 3.984 & 2.747\\
	0906-52368-0014 & 0.104 & 14.25 & 0.687 & -0.068 & 0.455 & 40.91 & 1.501 & \dots & \dots & \dots\\
	0911-52426-0307 & 0.070 & 25.09 & 1.078 & 0.169 & 0.836 & 41.80 & 1.393 & \dots & \dots & 1.567\\
	0912-52427-0055 & 0.185 & 10.27 & 1.052 & -0.063 & 0.332 & 42.43 & 1.170 & \dots & \dots & 2.374\\
	0914-52721-0108 & 0.134 & 14.57 & 1.175 & 0.066 & 0.564 & 42.47 & 0.840 & 275.2 & 3.767 & 2.853\\
\hline
\end{tabular}
\begin{tabular}{ccccccccccc}
\hline\hline
(1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) & (11) \\
\hline
	0914-52721-0410 & 0.145 & 14.30 & 0.951 & -0.010 & 0.689 & 41.76 & 1.133 & \dots & \dots & 2.451\\
	0919-52409-0173 & 0.150 & 9.202 & 0.871 & -0.137 & 0.397 & 41.57 & 1.071 & \dots & \dots & 2.569\\
	0919-52409-0487 & 0.128 & 13.54 & 0.962 & 0.052 & 0.561 & 41.82 & 1.124 & 51.22 & 3.922 & 2.429\\
	0919-52409-0619 & 0.138 & 16.22 & 0.603 & -0.052 & 0.331 & 41.94 & 1.229 & \dots & \dots & 2.237\\
	0920-52411-0329 & 0.138 & 14.38 & 0.615 & -0.043 & 0.342 & 41.90 & 1.038 & \dots & \dots & 2.627\\
	0921-52380-0244 & 0.085 & 10.71 & 0.665 & -0.108 & 0.655 & 41.16 & 1.136 & \dots & \dots & 2.444\\
	0923-52404-0586 & 0.119 & 18.08 & 0.777 & -0.144 & 0.715 & 41.95 & 1.041 & \dots & \dots & 2.623\\
	0925-52411-0489 & 0.083 & 19.31 & 0.920 & -0.296 & 0.435 & 41.39 & 1.125 & 19.62 & 4.043 & 2.488\\
	0928-52578-0121 & 0.246 & 12.24 & 0.732 & -0.100 & 0.291 & 42.25 & 1.352 & \dots & \dots & 1.822\\
	0929-52581-0570 & 0.128 & 23.06 & 1.133 & -0.068 & 0.707 & 42.57 & 1.071 & 150.0 & 3.817 & 2.478\\
	0931-52619-0582 & 0.102 & 18.78 & 0.633 & -0.237 & 0.349 & 41.52 & 1.233 & \dots & \dots & 2.228\\
	0935-52643-0002 & 0.075 & 18.68 & 0.698 & -0.146 & 0.467 & 41.20 & 1.521 & \dots & \dots & \dots\\
	0937-52707-0039 & 0.141 & 10.29 & 0.826 & -0.126 & 0.507 & 41.80 & 1.088 & \dots & \dots & 2.536\\
	0940-52670-0020 & 0.121 & 12.92 & 0.969 & -0.055 & 1.037 & 41.54 & 1.070 & \dots & \dots & 2.571\\
	0947-52411-0302 & 0.125 & 15.45 & 1.032 & 0.039 & 0.647 & 41.79 & 1.148 & 5.975 & 4.264 & 2.552\\
	0948-52428-0502 & 0.073 & 21.49 & 1.135 & 0.123 & 1.076 & 41.33 & 1.371 & 65.09 & 3.896 & 1.663\\
	0950-52378-0619 & 0.197 & 11.61 & 0.540 & -0.160 & 0.408 & 41.57 & 1.312 & \dots & \dots & 1.989\\
	0958-52410-0128 & 0.071 & 21.82 & 1.099 & -0.058 & 0.492 & 41.57 & 1.089 & \dots & \dots & 2.536\\
	0960-52466-0532 & 0.069 & 23.20 & 0.714 & -0.060 & 0.243 & 41.26 & 1.149 & 34.42 & 3.968 & 2.402\\
	0961-52615-0538 & 0.175 & 15.19 & 0.813 & -0.126 & 0.307 & 42.26 & 1.221 & \dots & \dots & 2.259\\
	0963-52643-0557 & 0.072 & 25.63 & 1.078 & 0.010 & 0.571 & 41.47 & 0.781 & 26.83 & 4.000 & 3.079\\
	0969-52442-0505 & 0.172 & 12.28 & 0.833 & -0.124 & 0.457 & 41.95 & 1.089 & \dots & \dots & 2.536\\
	0970-52413-0347 & 0.062 & 29.03 & 0.514 & -0.162 & 0.307 & 41.63 & 0.869 & 59.72 & 3.905 & 2.872\\
	0970-52413-0415 & 0.130 & 10.99 & 1.062 & -0.059 & 0.573 & 41.98 & 1.088 & \dots & \dots & 2.536\\
	0972-52428-0437 & 0.100 & 11.49 & 1.112 & -0.165 & 0.490 & 41.78 & 1.136 & 33.89 & 3.970 & 2.430\\
	0972-52428-0520 & 0.094 & 17.05 & 0.953 & -0.316 & 0.321 & 41.88 & 1.346 & 21.28 & 4.031 & 1.866\\
	0972-52435-0433 & 0.100 & 13.85 & 1.075 & -0.165 & 0.502 & 41.70 & 1.249 & 52.26 & 3.919 & 2.146\\
	0973-52426-0039 & 0.278 & 9.148 & 0.656 & -0.261 & 0.356 & 42.48 & 1.031 & 13.68 & 4.099 & 2.690\\
	0973-52426-0279 & 0.094 & 14.99 & 0.674 & -0.182 & 0.835 & 41.26 & 1.393 & \dots & \dots & 1.562\\
	0983-52443-0158 & 0.078 & 14.98 & 0.798 & -0.265 & 0.352 & 41.49 & 0.987 & \dots & \dots & 2.717\\
	0984-52442-0073 & 0.123 & 12.80 & 0.835 & -0.197 & 0.457 & 41.90 & 1.168 & \dots & \dots & 2.378\\
	0984-52442-0101 & 0.187 & 10.85 & 0.558 & -0.218 & 0.373 & 41.86 & 1.222 & \dots & \dots & 2.254\\
	0984-52442-0125 & 0.154 & 13.62 & 0.890 & -0.213 & 0.553 & 41.82 & 0.939 & 12.98 & 4.108 & 2.853\\
	0985-52431-0626 & 0.116 & 17.16 & 0.727 & -0.086 & 0.394 & 41.91 & 1.338 & \dots & \dots & 1.886\\
	0987-52523-0285 & 0.179 & 13.25 & 1.031 & 0.059 & 0.776 & 42.38 & 1.320 & \dots & \dots & 1.960\\
	0990-52465-0238 & 0.136 & 13.88 & 0.878 & -0.130 & 0.427 & 41.09 & 1.141 & \dots & \dots & 2.434\\
	0991-52707-0036 & 0.126 & 18.23 & 0.964 & 0.136 & 0.805 & 41.98 & 1.276 & 118.9 & 3.837 & 2.028\\
	0991-52707-0107 & 0.149 & 18.14 & 0.673 & -0.267 & 0.545 & 42.24 & 1.007 & \dots & \dots & 2.683\\
	0997-52734-0143 & 0.170 & 13.97 & 0.750 & -0.053 & 0.127 & 42.07 & 1.246 & \dots & \dots & 2.195\\
	0997-52734-0565 & 0.156 & 10.52 & 1.152 & -0.092 & 0.782 & 42.02 & 1.286 & \dots & \dots & 2.076\\
	1001-52670-0089 & 0.069 & 23.02 & 1.153 & -0.118 & 0.484 & 41.70 & 1.232 & \dots & \dots & 2.229\\
	1006-52708-0246 & 0.164 & 12.97 & 1.092 & -0.160 & 0.611 & 42.43 & 1.297 & \dots & \dots & 2.041\\
	1007-52706-0390 & 0.162 & 11.58 & 0.686 & -0.127 & 0.449 & 41.47 & 0.930 & \dots & \dots & 2.814\\
	1009-52644-0166 & 0.104 & 18.76 & 0.584 & -0.124 & 0.509 & 41.46 & 1.142 & \dots & \dots & 2.432\\
	1014-52707-0040 & 0.162 & 8.537 & 0.653 & -0.199 & 0.392 & 41.36 & 1.314 & \dots & \dots & 1.982\\
	1038-52673-0037 & 0.111 & 15.79 & 1.020 & -0.042 & 0.598 & 42.06 & 0.805 & \dots & \dots & 3.034\\
	1048-52736-0066 & 0.083 & 16.39 & 1.067 & -0.172 & 0.638 & 41.38 & 1.333 & 61.96 & 3.901 & 1.857\\
	1051-52468-0469 & 0.065 & 18.07 & 1.119 & 0.027 & 0.602 & 41.45 & 1.333 & \dots & \dots & 1.907\\
	1056-52764-0534 & 0.173 & 13.86 & 0.908 & -0.062 & 0.470 & 41.12 & 1.217 & \dots & \dots & 2.267\\
	1057-52522-0219 & 0.164 & 12.54 & 0.735 & -0.076 & 0.403 & 42.12 & 1.215 & \dots & \dots & 2.273\\
\hline
\end{tabular}
\end{center}
\end{table*}

\setcounter{table}{0}

\begin{table*}
\caption{--to be continued}
\begin{center}
\begin{tabular}{ccccccccccc}
\hline\hline
(1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) & (11) \\
\hline
	1058-52520-0327 & 0.150 & 12.38 & 0.960 & -0.073 & 0.571 & 41.91 & 1.163 & \dots & \dots & 2.389\\
	1061-52641-0095 & 0.097 & 10.49 & 0.879 & -0.090 & 0.461 & 41.39 & 1.016 & \dots & \dots & 2.666\\
	1078-52643-0571 & 0.124 & 13.26 & 0.793 & -0.229 & 0.557 & 41.44 & 1.238 & \dots & \dots & 2.214\\
	1158-52668-0190 & 0.094 & 16.34 & 1.222 & -0.238 & 0.358 & 41.79 & 1.004 & \dots & \dots & 2.688\\
	1162-52668-0063 & 0.104 & 14.19 & 0.921 & -0.368 & 0.392 & 41.46 & 1.306 & \dots & \dots & 2.012\\
	1163-52669-0036 & 0.080 & 13.45 & 0.584 & -0.250 & 0.315 & 41.38 & 1.290 & \dots & \dots & 2.067\\
	1170-52756-0567 & 0.138 & 13.76 & 1.154 & -0.064 & 0.606 & 42.13 & 1.247 & \dots & \dots & 2.191\\
	1174-52782-0139 & 0.207 & 7.164 & 0.606 & -0.194 & 0.498 & 41.29 & 1.163 & \dots & \dots & 2.389\\
	1174-52782-0350 & 0.211 & 13.03 & 0.868 & -0.180 & 0.320 & 42.40 & 0.791 & \dots & \dots & 3.059\\
	1185-52642-0191 & 0.097 & 16.28 & 0.845 & -0.001 & 0.561 & 41.50 & 1.263 & \dots & \dots & 2.147\\
	1194-52703-0472 & 0.078 & 15.58 & 0.756 & -0.128 & 0.423 & 41.22 & 0.900 & \dots & \dots & 2.866\\
	1194-52703-0616 & 0.091 & 12.29 & 0.802 & -0.137 & 0.419 & 41.31 & 1.187 & \dots & \dots & 2.336\\
	1196-52733-0489 & 0.165 & 9.065 & 0.790 & -0.189 & 0.383 & 41.79 & 0.974 & \dots & \dots & 2.739\\
	1199-52703-0566 & 0.111 & 17.74 & 0.908 & -0.044 & 0.256 & 42.03 & 1.147 & \dots & \dots & 2.422\\
	1208-52672-0141 & 0.089 & 14.89 & 0.666 & -0.274 & 0.309 & 41.25 & 0.958 & 24.58 & 4.011 & 2.772\\
	1208-52672-0173 & 0.106 & 18.22 & 1.184 & 0.166 & 1.219 & 41.57 & 1.320 & \dots & \dots & 1.960\\
	1223-52781-0560 & 0.074 & 14.61 & 0.875 & -0.106 & 0.485 & 41.21 & 1.109 & \dots & \dots & 2.498\\
	1223-52781-0584 & 0.119 & 11.46 & 0.960 & -0.053 & 0.464 & 41.66 & 1.005 & \dots & \dots & 2.685\\
	1226-52734-0434 & 0.125 & 17.87 & 0.614 & -0.246 & 0.365 & 41.93 & 1.188 & \dots & \dots & 2.334\\
	1233-52734-0522 & 0.118 & 12.05 & 0.465 & -0.265 & 0.679 & 41.10 & 1.078 & \dots & \dots & 2.556\\
	1235-52734-0275 & 0.108 & 13.19 & 0.904 & -0.130 & 0.663 & 41.41 & 0.971 & \dots & \dots & 2.745\\
	1235-52734-0340 & 0.209 & 7.080 & 0.825 & -0.100 & 0.403 & 41.89 & 1.161 & \dots & \dots & 2.393\\
	1236-52751-0509 & 0.162 & 9.147 & 1.077 & -0.030 & 0.490 & 41.58 & 1.040 & \dots & \dots & 2.625\\
	1269-52937-0306 & 0.076 & 27.55 & 0.729 & -0.163 & 0.395 & 42.18 & 1.063 & \dots & \dots & 2.583\\
	1278-52735-0247 & 0.101 & 10.81 & 0.856 & -0.218 & 0.531 & 41.34 & 1.325 & \dots & \dots & 1.939\\
	1282-52759-0271 & 0.131 & 9.564 & 0.830 & -0.138 & 0.409 & 41.59 & 0.949 & \dots & \dots & 2.781\\
	1299-52972-0294 & 0.125 & 13.76 & 1.018 & 0.018 & 0.744 & 41.71 & 1.196 & \dots & \dots & 2.317\\
	1300-52973-0218 & 0.151 & 13.39 & 1.095 & -0.160 & 0.593 & 42.44 & 1.053 & 173.3 & 3.804 & 2.504\\
	1304-52993-0396 & 0.122 & 19.92 & 0.446 & -0.216 & 0.290 & 41.35 & 1.050 & 30.07 & 3.985 & 2.600\\
	1305-52757-0256 & 0.176 & 10.05 & 0.837 & -0.210 & 0.205 & 41.85 & 1.230 & \dots & \dots & 2.236\\
	1306-52996-0167 & 0.162 & 9.979 & 1.068 & -0.040 & 0.882 & 41.60 & 0.938 & 60.16 & 3.904 & 2.753\\
	1310-53033-0184 & 0.187 & 10.49 & 0.518 & -0.159 & 0.426 & 41.43 & 1.225 & \dots & \dots & 2.248\\
	1310-53033-0317 & 0.099 & 21.85 & 0.873 & -0.029 & 0.374 & 41.72 & 1.173 & \dots & \dots & 2.369\\
	1312-52781-0536 & 0.159 & 8.903 & 0.562 & -0.207 & 0.358 & 41.67 & 0.897 & \dots & \dots & 2.871\\
	1318-52781-0064 & 0.103 & 15.19 & 0.707 & -0.272 & 0.354 & 41.34 & 1.085 & 36.98 & 3.959 & 2.522\\
	1328-52786-0317 & 0.117 & 16.28 & 0.581 & -0.111 & 0.323 & 41.88 & 1.103 & \dots & \dots & 2.509\\
	1328-52786-0321 & 0.141 & 15.91 & 0.939 & 0.061 & 0.833 & 41.93 & 1.040 & 86.97 & 3.867 & 2.558\\
	1329-52767-0311 & 0.145 & 12.22 & 1.053 & -0.051 & 0.380 & 42.09 & 0.842 & \dots & \dots & 2.966\\
	1330-52822-0637 & 0.167 & 16.24 & 1.055 & -0.381 & 0.274 & 42.46 & 0.923 & \dots & \dots & 2.827\\
	1331-52766-0097 & 0.169 & 7.997 & 1.053 & -0.119 & 0.624 & 41.98 & 1.122 & \dots & \dots & 2.473\\
	1332-52781-0196 & 0.168 & 12.77 & 0.652 & -0.097 & 0.432 & 41.67 & 1.276 & \dots & \dots & 2.110\\
	1333-52782-0477 & 0.219 & 11.97 & 0.785 & -0.091 & 0.336 & 42.17 & 1.143 & \dots & \dots & 2.431\\
	1336-52759-0201 & 0.186 & 13.79 & 0.557 & -0.295 & 0.278 & 42.12 & 1.069 & \dots & \dots & 2.572\\
	1336-52759-0430 & 0.151 & 14.02 & 0.817 & 0.143 & 2.298 & 41.70 & 1.114 & \dots & \dots & 2.488\\
	1339-52767-0068 & 0.137 & 10.27 & 0.530 & -0.255 & 0.272 & 41.56 & 0.997 & \dots & \dots & 2.700\\
	1341-52786-0460 & 0.196 & 12.85 & 0.444 & -0.129 & 0.335 & 41.81 & 0.918 & \dots & \dots & 2.834\\
	1351-52790-0024 & 0.095 & 12.74 & 0.961 & -0.072 & 1.312 & 41.42 & 1.078 & \dots & \dots & 2.556\\
	1351-52790-0599 & 0.180 & 9.489 & 0.582 & -0.239 & 0.324 & 41.83 & 1.039 & \dots & \dots & 2.626\\
	1355-52823-0147 & 0.077 & 15.88 & 0.642 & -0.210 & 0.453 & 41.10 & 1.144 & \dots & \dots & 2.428\\
	1355-52823-0159 & 0.149 & 8.574 & 0.600 & -0.201 & 0.473 & 41.92 & 1.299 & \dots & \dots & 2.034\\
\hline
\end{tabular}
\end{center}
\end{table*}

\setcounter{table}{0}

\begin{table*}
\caption{--to be continued}
\begin{center}
\begin{tabular}{ccccccccccc}
\hline\hline
(1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) & (11) \\
\hline
	1358-52994-0218 & 0.085 & 16.90 & 1.169 & -0.096 & 0.449 & 41.78 & 0.973 & \dots & \dots & 2.741\\
	1363-53053-0274 & 0.074 & 27.55 & 0.872 & -0.143 & 0.444 & 41.48 & 0.892 & \dots & \dots & 2.879\\
	1367-53083-0379 & 0.115 & 24.99 & 0.797 & -0.166 & 0.351 & 42.11 & 1.139 & 16.91 & 4.065 & 2.472\\
	1368-53084-0071 & 0.087 & 20.48 & 1.117 & 0.105 & 0.986 & 41.89 & 1.162 & 116.9 & 3.839 & 2.311\\
	1372-53062-0412 & 0.030 & 30.17 & 1.130 & -0.100 & 1.104 & 40.97 & 1.098 & 46.24 & 3.933 & 2.485\\
	1375-53084-0330 & 0.182 & 8.870 & 0.820 & -0.189 & 0.515 & 41.81 & 1.127 & \dots & \dots & 2.463\\
	1375-53084-0424 & 0.060 & 19.36 & 1.152 & -0.296 & 0.332 & 41.63 & 1.111 & 98.39 & 3.855 & 2.421\\
	1386-53116-0550 & 0.081 & 23.70 & 0.798 & -0.173 & 0.355 & 41.54 & 0.906 & 161.7 & 3.810 & 2.760\\
	1387-53118-0170 & 0.111 & 17.23 & 1.005 & 0.008 & 1.164 & 41.82 & 1.147 & \dots & \dots & 2.422\\
	1394-53108-0576 & 0.093 & 13.05 & 0.975 & -0.164 & 0.545 & 41.38 & 1.342 & \dots & \dots & 1.870\\
	1396-53112-0329 & 0.141 & 15.68 & 0.661 & -0.198 & 0.323 & 41.85 & 1.285 & 23.97 & 4.015 & 2.087\\
	1398-53146-0207 & 0.145 & 13.43 & 1.191 & -0.097 & 0.542 & 42.21 & 1.245 & 74.93 & 3.882 & 2.138\\
	1398-53146-0470 & 0.094 & 18.94 & 1.527 & 0.013 & 0.699 & 41.96 & 1.370 & 80.13 & 3.875 & 1.659\\
	1399-53172-0587 & 0.156 & 13.93 & 0.594 & -0.236 & 0.296 & 41.73 & 1.172 & 34.59 & 3.967 & 2.353\\
	1408-52822-0565 & 0.097 & 21.93 & 1.242 & 0.012 & 0.558 & 42.32 & 1.231 & 67.97 & 3.891 & 2.178\\
	1418-53142-0206 & 0.088 & 22.71 & 0.964 & -0.195 & 0.300 & 41.80 & 0.934 & \dots & \dots & 2.808\\
	1419-53144-0221 & 0.097 & 14.71 & 1.183 & -0.028 & 0.621 & 41.69 & 1.272 & \dots & \dots & 2.122\\
	1419-53144-0313 & 0.091 & 21.94 & 0.546 & -0.181 & 0.328 & 41.55 & 1.189 & \dots & \dots & 2.332\\
	1420-53146-0262 & 0.153 & 13.34 & 1.059 & -0.175 & 0.491 & 42.48 & 1.228 & 233.8 & 3.780 & 2.130\\
	1428-52998-0351 & 0.104 & 14.10 & 0.999 & -0.176 & 0.609 & 41.36 & 0.972 & 60.63 & 3.903 & 2.695\\
	1429-52990-0072 & 0.125 & 10.97 & 1.032 & 0.134 & 0.718 & 41.53 & 1.092 & \dots & \dots & 2.529\\
	1430-53002-0598 & 0.054 & 16.78 & 0.975 & -0.001 & 1.174 & 40.98 & 0.965 & 59.43 & 3.906 & 2.707\\
	1435-52996-0256 & 0.106 & 17.94 & 1.049 & -0.024 & 1.035 & 41.93 & 1.224 & 58.14 & 3.908 & 2.205\\
	1435-52996-0608 & 0.082 & 23.76 & 0.689 & -0.204 & 0.477 & 41.10 & 1.157 & \dots & \dots & 2.401\\
	1436-53054-0495 & 0.031 & 24.45 & 0.829 & -0.275 & 0.264 & 40.54 & 1.143 & 15.70 & 4.077 & 2.469\\
	1438-53054-0610 & 0.188 & 9.130 & 0.600 & -0.182 & 0.551 & 41.76 & 1.140 & \dots & \dots & 2.437\\
	1439-53003-0004 & 0.076 & 18.81 & 0.993 & 0.074 & 0.755 & 41.73 & 0.764 & 157.3 & 3.813 & 3.017\\
	1439-53003-0116 & 0.078 & 25.18 & 0.970 & -0.099 & 0.492 & 41.43 & 1.176 & \dots & \dots & 2.362\\
	1442-53050-0620 & 0.209 & 12.40 & 0.607 & -0.144 & 0.356 & 42.22 & 1.298 & \dots & \dots & 2.039\\
	1458-53119-0339 & 0.146 & 12.92 & 0.544 & -0.015 & 0.922 & 41.70 & 1.170 & \dots & \dots & 2.374\\
	1461-53062-0199 & 0.098 & 19.87 & 0.633 & -0.207 & 0.149 & 41.70 & 0.843 & \dots & \dots & 2.964\\
	1465-53082-0534 & 0.086 & 25.93 & 0.848 & -0.104 & 0.254 & 41.71 & 0.990 & \dots & \dots & 2.711\\
	1569-53168-0325 & 0.196 & 9.853 & 0.695 & -0.223 & 0.187 & 42.15 & 1.167 & \dots & \dots & 2.381\\
	1575-53493-0437 & 0.136 & 11.45 & 0.487 & -0.132 & 0.498 & 41.15 & 1.342 & \dots & \dots & 1.869\\
	1576-53496-0044 & 0.146 & 9.759 & 0.955 & 0.060 & 0.701 & 41.27 & 0.987 & \dots & \dots & 2.717\\
	1582-52939-0498 & 0.129 & 13.11 & 1.117 & -0.043 & 0.766 & 42.06 & 1.433 & 103.3 & 3.850 & 0.945\\
	1592-52990-0343 & 0.062 & 20.12 & 1.185 & 0.001 & 1.760 & 41.32 & 1.291 & \dots & \dots & 2.061\\
	1601-53115-0427 & 0.054 & 21.14 & 0.783 & -0.247 & 0.344 & 41.44 & 0.986 & 78.07 & 3.877 & 2.657\\
	1603-53119-0229 & 0.127 & 20.44 & 0.746 & -0.170 & 0.373 & 41.85 & 1.220 & \dots & \dots & 2.260\\
	1606-53055-0573 & 0.135 & 19.34 & 1.348 & 0.262 & 1.280 & 42.32 & 1.036 & \dots & \dots & 2.632\\
	1606-53055-0594 & 0.143 & 14.50 & 1.050 & 0.015 & 0.536 & 41.93 & 1.055 & \dots & \dots & 2.598\\
	1614-53120-0300 & 0.093 & 16.31 & 0.899 & -0.244 & 0.372 & 41.53 & 1.039 & 43.90 & 3.939 & 2.596\\
	1619-53084-0613 & 0.115 & 16.58 & 0.712 & -0.170 & 0.387 & 41.38 & 1.227 & 20.53 & 4.036 & 2.262\\
	1623-53089-0475 & 0.165 & 11.96 & 1.303 & 0.202 & 0.562 & 42.41 & 0.959 & \dots & \dots & 2.764\\
	1642-53115-0492 & 0.184 & 10.05 & 0.506 & -0.138 & 0.348 & 41.50 & 1.070 & \dots & \dots & 2.570\\
	1642-53115-0587 & 0.165 & 10.42 & 0.674 & -0.206 & 0.346 & 41.79 & 1.054 & \dots & \dots & 2.599\\
	1643-53143-0172 & 0.180 & 9.567 & 0.382 & -0.280 & 0.311 & 41.39 & 1.260 & \dots & \dots & 2.154\\
	1643-53143-0206 & 0.108 & 15.17 & 0.819 & -0.192 & 0.287 & 41.36 & 1.030 & \dots & \dots & 2.642\\
	1643-53143-0274 & 0.148 & 10.15 & 0.997 & 0.007 & 1.155 & 41.79 & 0.899 & \dots & \dots & 2.867\\
	1645-53172-0108 & 0.127 & 11.93 & 0.703 & -0.160 & 0.436 & 41.63 & 0.918 & \dots & \dots & 2.834\\
\hline
\end{tabular}
\end{center}
\end{table*}

\setcounter{table}{0}

\begin{table*}
\caption{--to be continued}
\begin{center}
\begin{tabular}{ccccccccccc}
\hline\hline
(1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) & (11) \\
\hline
	1645-53172-0292 & 0.175 & 9.499 & 0.875 & -0.148 & 0.459 & 41.97 & 0.983 & \dots & \dots & 2.724\\
	1649-53149-0044 & 0.112 & 13.35 & 0.709 & -0.271 & 0.387 & 41.31 & 1.190 & \dots & \dots & 2.331\\
	1656-53533-0141 & 0.138 & 12.93 & 1.054 & 0.024 & 0.676 & 42.14 & 1.022 & \dots & \dots & 2.656\\
	1658-53240-0627 & 0.183 & 8.698 & 0.837 & -0.089 & 0.342 & 41.78 & 1.643 & \dots & \dots & \dots\\
	1666-52991-0575 & 0.051 & 30.37 & 0.898 & -0.004 & 0.747 & 41.61 & 1.185 & \dots & \dots & 2.342\\
	1668-53433-0309 & 0.063 & 17.57 & 1.097 & -0.064 & 0.878 & 41.67 & 0.956 & \dots & \dots & 2.770\\
	1672-53460-0144 & 0.072 & 25.04 & 0.471 & -0.156 & 0.338 & 41.18 & 1.171 & \dots & \dots & 2.372\\
	1673-53462-0054 & 0.109 & 14.77 & 0.566 & -0.224 & 0.351 & 41.30 & 1.233 & \dots & \dots & 2.227\\
	1673-53462-0138 & 0.073 & 31.14 & 1.051 & 0.028 & 0.652 & 41.50 & 1.049 & 36.12 & 3.962 & 2.589\\
	1675-53466-0638 & 0.069 & 22.98 & 1.135 & 0.135 & 1.195 & 41.48 & 1.118 & \dots & \dots & 2.480\\
	1692-53473-0476 & 0.119 & 12.65 & 1.086 & -0.071 & 2.036 & 41.77 & 1.032 & 149.3 & 3.817 & 2.547\\
	1693-53446-0113 & 0.067 & 24.24 & 0.967 & -0.159 & 0.379 & 41.39 & 1.242 & 26.79 & 4.000 & 2.204\\
	1696-53116-0505 & 0.179 & 10.08 & 1.039 & -0.181 & 0.470 & 41.83 & 1.257 & \dots & \dots & 2.164\\
	1697-53142-0207 & 0.118 & 12.89 & 0.938 & -0.085 & 0.650 & 41.42 & 1.459 & 50.18 & 3.924 & \dots\\
	1700-53502-0418 & 0.085 & 14.61 & 0.900 & -0.059 & 0.524 & 41.77 & 1.099 & \dots & \dots & 2.516\\
	1706-53442-0028 & 0.157 & 10.05 & 0.941 & -0.119 & 0.461 & 41.67 & 0.921 & \dots & \dots & 2.830\\
	1708-53503-0545 & 0.128 & 13.66 & 0.890 & -0.131 & 0.563 & 41.96 & 1.232 & 64.80 & 3.896 & 2.179\\
	1720-53854-0068 & 0.161 & 11.40 & 0.586 & -0.272 & 0.442 & 41.64 & 1.225 & \dots & \dots & 2.248\\
	1724-53859-0007 & 0.085 & 16.13 & 1.187 & 0.110 & 0.755 & 41.79 & 1.049 & \dots & \dots & 2.609\\
	1726-53137-0003 & 0.199 & 13.18 & 0.596 & -0.320 & 0.343 & 42.03 & 0.943 & \dots & \dots & 2.792\\
	1726-53137-0194 & 0.073 & 17.60 & 0.719 & -0.169 & 0.536 & 41.07 & 1.158 & 15.24 & 4.082 & 2.441\\
	1734-53034-0257 & 0.143 & 22.16 & 0.764 & -0.080 & 0.414 & 41.95 & 1.312 & \dots & \dots & 1.991\\
	1736-53052-0589 & 0.125 & 16.45 & 0.811 & -0.077 & 0.330 & 41.53 & 1.009 & \dots & \dots & 2.679\\
	1740-53050-0506 & 0.133 & 16.84 & 0.734 & -0.223 & 0.281 & 41.73 & 0.974 & \dots & \dots & 2.739\\
	1746-53062-0376 & 0.198 & 8.276 & 0.988 & -0.185 & 0.597 & 42.35 & 1.051 & \dots & \dots & 2.605\\
	1759-53081-0001 & 0.104 & 17.43 & 1.015 & 0.078 & 0.829 & 41.97 & 0.980 & 101.0 & 3.853 & 2.655\\
	1759-53081-0203 & 0.114 & 18.84 & 0.984 & -0.108 & 0.341 & 41.69 & 1.139 & \dots & \dots & 2.440\\
	1763-53463-0223 & 0.095 & 15.88 & 1.113 & 0.114 & 1.096 & 41.91 & 1.532 & \dots & \dots & \dots\\
	1765-53466-0182 & 0.142 & 14.48 & 0.480 & -0.087 & 0.462 & 41.26 & 1.009 & \dots & \dots & 2.679\\
	1766-53468-0487 & 0.117 & 17.87 & 0.753 & -0.232 & 0.346 & 41.96 & 1.376 & 31.05 & 3.981 & 1.679\\
	1768-53442-0193 & 0.115 & 17.27 & 0.848 & -0.096 & 0.431 & 41.51 & 1.070 & \dots & \dots & 2.571\\
	1770-53171-0158 & 0.084 & 23.68 & 0.720 & -0.229 & 0.610 & 41.90 & 1.040 & 77.53 & 3.878 & 2.564\\
	1771-53498-0132 & 0.124 & 11.34 & 0.868 & -0.030 & 0.566 & 42.01 & 1.190 & \dots & \dots & 2.331\\
	1775-53847-0640 & 0.144 & 12.43 & 0.478 & -0.202 & 0.286 & 41.41 & 1.245 & \dots & \dots & 2.196\\
	1780-53090-0191 & 0.067 & 18.95 & 1.043 & -0.292 & 0.502 & 41.56 & 1.031 & 98.27 & 3.855 & 2.568\\
	1780-53090-0339 & 0.195 & 15.29 & 0.783 & -0.021 & 0.359 & 42.14 & 0.911 & \dots & \dots & 2.847\\
	1781-53297-0596 & 0.165 & 11.92 & 0.818 & -0.051 & 0.474 & 41.96 & 1.281 & \dots & \dots & 2.093\\
	1784-54425-0455 & 0.142 & 10.83 & 0.782 & -0.216 & 0.497 & 41.63 & 1.118 & \dots & \dots & 2.481\\
	1785-54439-0137 & 0.142 & 12.54 & 1.011 & -0.132 & 0.478 & 41.81 & 1.023 & 60.75 & 3.903 & 2.606\\
	1795-54507-0179 & 0.120 & 15.25 & 1.052 & -0.117 & 0.631 & 41.68 & 1.136 & 4.926 & 4.314 & 2.602\\
	1799-53556-0064 & 0.074 & 13.61 & 0.853 & -0.198 & 0.807 & 41.15 & 1.030 & \dots & \dots & 2.641\\
	1800-53884-0004 & 0.074 & 20.85 & 1.143 & 0.154 & 0.831 & 41.84 & 1.000 & 76.28 & 3.880 & 2.634\\
	1800-53884-0223 & 0.119 & 16.45 & 0.601 & -0.347 & 0.296 & 41.44 & 1.103 & \dots & \dots & 2.510\\
	1801-54156-0180 & 0.126 & 16.18 & 1.001 & -0.097 & 0.562 & 42.20 & 1.265 & \dots & \dots & 2.141\\
	1803-54152-0334 & 0.084 & 19.91 & 0.991 & -0.036 & 0.369 & 41.87 & 1.087 & \dots & \dots & 2.540\\
	1814-54555-0087 & 0.161 & 14.04 & 1.017 & 0.033 & 0.707 & 42.01 & 1.214 & \dots & \dots & 2.275\\
	1819-54540-0073 & 0.064 & 18.25 & 1.038 & -0.032 & 0.614 & 41.89 & 1.178 & \dots & \dots & 2.358\\
	1828-53504-0533 & 0.087 & 16.53 & 1.106 & 0.141 & 0.694 & 41.41 & 1.139 & \dots & \dots & 2.439\\
	1842-53501-0610 & 0.058 & 26.26 & 1.090 & -0.150 & 0.416 & 41.72 & 1.115 & \dots & \dots & 2.486\\
	1844-54138-0016 & 0.058 & 32.80 & 0.830 & -0.055 & 0.425 & 41.53 & 1.120 & \dots & \dots & 2.475\\
\hline
\end{tabular}
\end{center}
\end{table*}

\setcounter{table}{0}

\begin{table*}
\caption{--to be continued}
\begin{center}
\begin{tabular}{ccccccccccc}
\hline\hline
(1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) & (11) \\
\hline
	1845-54144-0624 & 0.113 & 18.70 & 0.453 & -0.276 & 0.282 & 41.19 & 1.214 & \dots & \dots & 2.274\\
	1848-54180-0278 & 0.235 & 11.91 & 0.629 & -0.223 & 0.268 & 42.37 & 0.813 & \dots & \dots & 3.019\\
	1852-53534-0326 & 0.088 & 9.670 & 0.945 & -0.082 & 0.433 & 41.15 & 1.194 & \dots & \dots & 2.321\\
	1867-53317-0344 & 0.097 & 13.16 & 0.863 & -0.186 & 0.415 & 41.36 & 0.657 & \dots & \dots & 3.342\\
	1868-53318-0592 & 0.062 & 27.16 & 1.209 & 0.148 & 1.434 & 41.74 & 1.277 & 146.5 & 3.819 & 2.015\\
	1877-54464-0252 & 0.078 & 16.41 & 1.039 & -0.051 & 0.838 & 41.91 & 1.167 & \dots & \dots & 2.381\\
	1877-54464-0322 & 0.140 & 10.02 & 0.819 & -0.134 & 0.952 & 41.84 & 1.052 & \dots & \dots & 2.603\\
	1922-53315-0096 & 0.155 & 9.757 & 0.700 & -0.130 & 0.390 & 41.38 & 1.191 & \dots & \dots & 2.329\\
	1924-53330-0160 & 0.107 & 15.89 & 0.709 & -0.176 & 0.349 & 41.50 & 1.042 & \dots & \dots & 2.621\\
	1924-53330-0264 & 0.121 & 14.40 & 1.075 & -0.220 & 0.678 & 42.02 & 1.079 & 50.95 & 3.922 & 2.515\\
	1929-53349-0432 & 0.084 & 20.62 & 0.655 & -0.128 & 0.549 & 40.76 & 1.059 & \dots & \dots & 2.591\\
	1931-53358-0315 & 0.043 & 26.64 & 0.693 & -0.246 & 0.301 & 41.14 & 1.114 & 28.12 & 3.993 & 2.485\\
	1937-53388-0442 & 0.240 & 8.310 & 1.113 & -0.082 & 0.512 & 42.54 & 0.826 & 144.9 & 3.820 & 2.905\\
	1942-53415-0579 & 0.169 & 9.983 & 1.167 & -0.136 & 0.608 & 42.35 & 1.084 & \dots & \dots & 2.545\\
	1945-53387-0152 & 0.139 & 15.61 & 0.892 & -0.065 & 0.481 & 41.84 & 1.193 & \dots & \dots & 2.324\\
	1949-53433-0331 & 0.158 & 12.77 & 0.764 & -0.027 & 0.853 & 42.21 & 1.160 & \dots & \dots & 2.396\\
	1951-53389-0109 & 0.121 & 22.03 & 0.731 & -0.228 & 0.248 & 41.59 & 1.230 & \dots & \dots & 2.236\\
	1953-53358-0222 & 0.117 & 16.84 & 0.845 & -0.024 & 1.345 & 41.46 & 1.112 & 60.89 & 3.903 & 2.443\\
	1954-53357-0120 & 0.144 & 16.47 & 1.272 & 0.074 & 0.769 & 42.31 & 1.187 & 103.1 & 3.851 & 2.262\\
	1955-53442-0526 & 0.146 & 14.05 & 0.777 & -0.121 & 0.411 & 41.61 & 0.947 & \dots & \dots & 2.784\\
	1956-53437-0368 & 0.118 & 10.37 & 0.901 & -0.073 & 0.426 & 41.79 & 1.626 & \dots & \dots & \dots\\
	1977-53475-0093 & 0.214 & 9.477 & 0.879 & 0.079 & 0.698 & 42.04 & 0.649 & \dots & \dots & 3.362\\
	2000-53495-0178 & 0.187 & 10.32 & 0.496 & -0.203 & 0.324 & 41.59 & 1.168 & \dots & \dots & 2.379\\
	2014-53460-0510 & 0.067 & 17.77 & 1.068 & -0.081 & 0.635 & 41.35 & 1.268 & \dots & \dots & 2.132\\
	2025-53431-0640 & 0.079 & 21.15 & 0.806 & -0.056 & 0.342 & 41.10 & 1.021 & \dots & \dots & 2.658\\
	2026-53711-0333 & 0.126 & 18.41 & 0.984 & 0.077 & 0.824 & 42.31 & 1.048 & \dots & \dots & 2.610\\
	2026-53711-0418 & 0.117 & 16.90 & 1.086 & 0.164 & 0.845 & 41.75 & 1.076 & \dots & \dots & 2.560\\
	2029-53819-0140 & 0.188 & 8.528 & 0.979 & -0.056 & 0.478 & 42.09 & 1.022 & 20.76 & 4.035 & 2.674\\
	2032-53815-0335 & 0.149 & 11.43 & 0.984 & -0.151 & 0.526 & 42.19 & 1.180 & \dots & \dots & 2.352\\
	2034-53466-0632 & 0.170 & 8.750 & 1.018 & -0.152 & 0.677 & 42.05 & 0.832 & \dots & \dots & 2.984\\
	2035-53436-0385 & 0.125 & 11.07 & 1.071 & 0.004 & 0.463 & 41.80 & 1.150 & \dots & \dots & 2.416\\
	2036-53446-0270 & 0.127 & 10.92 & 0.923 & -0.209 & 0.478 & 41.41 & 1.111 & \dots & \dots & 2.494\\
	2036-53446-0381 & 0.107 & 19.55 & 0.823 & -0.006 & 0.184 & 41.95 & 1.077 & \dots & \dots & 2.557\\
	2082-53358-0023 & 0.070 & 16.16 & 1.173 & -0.036 & 1.215 & 41.32 & 1.259 & \dots & \dots & 2.157\\
	2087-53415-0270 & 0.142 & 14.92 & 0.849 & -0.001 & 0.363 & 40.88 & 1.228 & \dots & \dots & 2.241\\
	2090-53463-0457 & 0.124 & 13.42 & 1.054 & -0.179 & 0.469 & 41.81 & 1.051 & \dots & \dots & 2.604\\
	2093-53818-0237 & 0.078 & 16.75 & 0.834 & -0.145 & 0.637 & 40.84 & 1.205 & \dots & \dots & 2.297\\
	2094-53851-0620 & 0.077 & 28.58 & 0.909 & -0.009 & 1.114 & 41.71 & 1.207 & 59.34 & 3.906 & 2.244\\
	2095-53474-0434 & 0.198 & 13.03 & 0.719 & -0.183 & 0.351 & 42.01 & 1.217 & \dots & \dots & 2.266\\
	2116-53854-0284 & 0.077 & 14.25 & 1.146 & -0.180 & 0.587 & 41.48 & 1.203 & \dots & \dots & 2.302\\
	2117-54115-0015 & 0.081 & 15.53 & 0.893 & -0.115 & 0.317 & 41.38 & 1.049 & \dots & \dots & 2.609\\
	2121-54180-0475 & 0.081 & 14.58 & 0.851 & -0.088 & 0.396 & 41.03 & 1.120 & \dots & \dots & 2.477\\
	2128-53800-0171 & 0.117 & 18.17 & 0.602 & -0.199 & 0.359 & 41.71 & 0.887 & \dots & \dots & 2.887\\
	2129-54252-0402 & 0.179 & 10.84 & 1.054 & -0.254 & 0.460 & 42.32 & 1.232 & \dots & \dots & 2.230\\
	2130-53881-0278 & 0.129 & 16.82 & 0.442 & -0.225 & 0.328 & 41.69 & 0.948 & \dots & \dots & 2.783\\
	2130-53881-0635 & 0.122 & 19.38 & 0.627 & -0.241 & 0.327 & 41.78 & 0.941 & \dots & \dots & 2.795\\
	2131-53819-0208 & 0.078 & 17.09 & 1.023 & -0.024 & 0.772 & 41.50 & 1.462 & \dots & \dots & \dots\\
	2132-53493-0200 & 0.082 & 14.16 & 0.748 & -0.100 & 0.354 & 41.37 & 1.290 & \dots & \dots & 2.066\\
	2133-53917-0187 & 0.142 & 13.42 & 0.985 & 0.038 & 0.372 & 42.04 & 1.138 & \dots & \dots & 2.441\\
	2137-54206-0533 & 0.199 & 14.99 & 1.257 & 0.038 & 0.651 & 42.60 & 0.964 & \dots & \dots & 2.757\\
\hline
\end{tabular}
\end{center}
\end{table*}

\setcounter{table}{0}

\begin{table*}
\caption{--to be continued}
\begin{center}
\begin{tabular}{ccccccccccc}
\hline\hline
(1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) & (11) \\
\hline
	2143-54184-0070 & 0.151 & 17.92 & 1.072 & -0.100 & 0.468 & 42.50 & 1.086 & \dots & \dots & 2.541\\
	2143-54184-0605 & 0.184 & 7.931 & 0.928 & -0.060 & 0.569 & 41.99 & 1.311 & \dots & \dots & 1.993\\
	2144-53770-0183 & 0.105 & 18.09 & 0.897 & 0.029 & 0.401 & 41.64 & 1.053 & \dots & \dots & 2.601\\
	2145-54212-0115 & 0.174 & 12.67 & 0.765 & -0.186 & 0.332 & 41.83 & 0.996 & \dots & \dots & 2.701\\
	2145-54212-0302 & 0.060 & 16.24 & 0.859 & -0.111 & 0.589 & 41.33 & 0.779 & \dots & \dots & 3.082\\
	2149-54509-0069 & 0.063 & 20.81 & 1.163 & 0.023 & 0.840 & 41.47 & 0.929 & 44.56 & 3.937 & 2.785\\
	2150-54510-0283 & 0.083 & 25.88 & 0.917 & -0.093 & 0.401 & 41.50 & 0.979 & 35.78 & 3.963 & 2.712\\
	2150-54510-0491 & 0.099 & 22.93 & 1.099 & 0.032 & 0.581 & 41.84 & 1.295 & 27.43 & 3.997 & 2.047\\
	2166-54232-0048 & 0.109 & 15.76 & 0.841 & -0.184 & 0.458 & 41.70 & 1.038 & \dots & \dots & 2.627\\
	2172-54230-0505 & 0.134 & 22.85 & 0.931 & -0.101 & 0.367 & 41.93 & 1.015 & 78.97 & 3.876 & 2.607\\
	2173-53874-0113 & 0.088 & 18.51 & 0.753 & -0.070 & 0.420 & 41.34 & 1.368 & \dots & \dots & 1.736\\
	2199-53556-0084 & 0.110 & 19.05 & 0.684 & -0.123 & 0.683 & 41.92 & 1.094 & \dots & \dots & 2.526\\
	2207-53558-0227 & 0.034 & 30.17 & 1.150 & -0.050 & 0.900 & 41.57 & 0.823 & 108.6 & 3.846 & 2.924\\
	2217-53794-0603 & 0.082 & 21.80 & 0.610 & -0.173 & 0.390 & 41.25 & 1.250 & 34.92 & 3.966 & 2.166\\
	2223-53793-0379 & 0.158 & 10.98 & 0.579 & -0.130 & 0.533 & 41.46 & 0.997 & \dots & \dots & 2.699\\
	2224-53815-0599 & 0.149 & 14.88 & 1.110 & -0.029 & 0.844 & 42.15 & 0.960 & \dots & \dots & 2.762\\
	2229-53823-0177 & 0.181 & 10.90 & 0.640 & -0.189 & 0.324 & 41.84 & 1.091 & \dots & \dots & 2.531\\
	2233-53845-0078 & 0.123 & 19.83 & 0.786 & -0.233 & 0.334 & 41.73 & 1.261 & \dots & \dots & 2.154\\
	2233-53845-0082 & 0.151 & 10.37 & 1.199 & -0.040 & 0.517 & 42.16 & 1.503 & \dots & \dots & \dots\\
	2245-54208-0337 & 0.084 & 17.94 & 0.782 & -0.184 & 0.394 & 41.76 & 1.181 & \dots & \dots & 2.351\\
	2246-53767-0081 & 0.087 & 22.64 & 0.539 & -0.260 & 0.383 & 41.54 & 1.060 & \dots & \dots & 2.589\\
	2264-53682-0420 & 0.109 & 16.53 & 1.165 & 0.106 & 0.684 & 41.89 & 1.207 & \dots & \dots & 2.291\\
	2270-53714-0367 & 0.096 & 22.73 & 0.761 & -0.085 & 0.495 & 41.67 & 1.105 & 43.48 & 3.940 & 2.476\\
	2272-53713-0489 & 0.194 & 11.97 & 1.069 & -0.307 & 0.534 & 42.59 & 0.926 & 40.64 & 3.948 & 2.796\\
	2273-53709-0152 & 0.107 & 14.04 & 1.030 & -0.039 & 0.637 & 41.58 & 1.003 & \dots & \dots & 2.688\\
	2275-53709-0468 & 0.153 & 18.01 & 1.010 & -0.197 & 0.454 & 41.95 & 1.042 & 83.78 & 3.870 & 2.556\\
	2283-53729-0079 & 0.092 & 19.48 & 0.514 & -0.165 & 0.586 & 41.26 & 1.155 & \dots & \dots & 2.405\\
	2290-53727-0088 & 0.133 & 13.80 & 1.142 & 0.041 & 0.824 & 41.93 & 1.202 & \dots & \dots & 2.304\\
	2291-53714-0382 & 0.190 & 12.40 & 0.919 & -0.011 & 0.506 & 42.62 & 1.315 & \dots & \dots & 1.977\\
	2291-53714-0507 & 0.071 & 19.44 & 1.126 & 0.130 & 0.858 & 41.73 & 1.196 & \dots & \dots & 2.317\\
	2293-53730-0106 & 0.152 & 13.40 & 1.030 & 0.039 & 0.380 & 42.17 & 1.050 & \dots & \dots & 2.607\\
	2344-53740-0232 & 0.115 & 15.00 & 0.990 & -0.088 & 0.422 & 42.30 & 1.018 & \dots & \dots & 2.663\\
	2347-53757-0603 & 0.231 & 12.51 & 0.855 & -0.020 & 0.430 & 42.36 & 1.300 & \dots & \dots & 2.034\\
	2351-53786-0374 & 0.188 & 10.51 & 1.086 & -0.015 & 0.636 & 41.89 & 0.923 & \dots & \dots & 2.825\\
	2353-53794-0125 & 0.081 & 21.67 & 0.764 & -0.043 & 0.519 & 41.76 & 1.170 & \dots & \dots & 2.375\\
	2366-53741-0526 & 0.136 & 14.54 & 1.102 & 0.093 & 0.793 & 41.82 & 1.250 & \dots & \dots & 2.184\\
	2368-53758-0550 & 0.051 & 20.15 & 0.807 & -0.102 & 0.550 & 41.23 & 1.057 & \dots & \dots & 2.595\\
	2372-53768-0580 & 0.151 & 19.58 & 0.701 & -0.131 & 0.504 & 41.73 & 1.269 & \dots & \dots & 2.130\\
	2428-53801-0173 & 0.095 & 16.24 & 0.710 & -0.109 & 0.397 & 41.48 & 1.054 & \dots & \dots & 2.599\\
	2430-53815-0447 & 0.103 & 12.82 & 1.187 & -0.011 & 0.553 & 42.08 & 0.990 & \dots & \dots & 2.712\\
	2433-53820-0249 & 0.126 & 16.11 & 0.637 & -0.131 & 0.293 & 41.98 & 1.080 & \dots & \dots & 2.551\\
	2439-53795-0406 & 0.148 & 15.13 & 0.816 & -0.059 & 0.377 & 42.34 & 1.068 & \dots & \dots & 2.574\\
	2440-53818-0033 & 0.180 & 9.227 & 0.726 & -0.239 & 0.347 & 41.53 & 0.981 & \dots & \dots & 2.727\\
	2440-53818-0110 & 0.139 & 10.55 & 0.841 & -0.126 & 0.364 & 41.53 & 1.047 & \dots & \dots & 2.612\\
	2440-53818-0610 & 0.099 & 21.28 & 0.659 & -0.172 & 0.471 & 41.73 & 1.262 & 93.43 & 3.860 & 2.080\\
	2477-54058-0031 & 0.140 & 13.05 & 0.790 & -0.317 & 0.253 & 41.70 & 1.005 & \dots & \dots & 2.686\\
	2489-53857-0043 & 0.220 & 8.799 & 0.787 & -0.108 & 0.339 & 42.27 & 1.100 & \dots & \dots & 2.515\\
	2489-53857-0581 & 0.097 & 16.14 & 0.854 & -0.113 & 0.441 & 41.48 & 0.989 & \dots & \dots & 2.713\\
	2490-54179-0124 & 0.088 & 16.25 & 1.068 & -0.132 & 0.292 & 41.60 & 1.275 & \dots & \dots & 2.111\\
	2493-54115-0212 & 0.115 & 20.05 & 1.072 & -0.002 & 0.750 & 41.95 & 1.222 & 116.3 & 3.839 & 2.176\\
\hline
\end{tabular}
\end{center}
\end{table*}

\setcounter{table}{0}

\begin{table*}
\caption{--to be continued}
\begin{center}
\begin{tabular}{ccccccccccc}
\hline\hline
(1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) & (11) \\
\hline
	2497-54154-0007 & 0.117 & 19.88 & 0.903 & -0.241 & 0.389 & 42.26 & 1.063 & \dots & \dots & 2.583\\
	2499-54176-0555 & 0.157 & 14.59 & 0.738 & -0.197 & 0.470 & 41.82 & 0.975 & \dots & \dots & 2.737\\
	2500-54178-0197 & 0.079 & 22.02 & 0.934 & -0.200 & 0.398 & 41.33 & 1.030 & 40.19 & 3.949 & 2.617\\
	2500-54178-0327 & 0.102 & 15.89 & 1.191 & 0.095 & 0.813 & 41.90 & 1.015 & \dots & \dots & 2.668\\
	2507-53876-0416 & 0.035 & 26.24 & 1.108 & -0.079 & 0.552 & 41.13 & 1.097 & 26.61 & 4.001 & 2.520\\
	2507-53876-0424 & 0.209 & 9.439 & 0.558 & -0.306 & 0.262 & 41.74 & 1.107 & \dots & \dots & 2.501\\
	2509-54180-0303 & 0.095 & 16.49 & 0.544 & -0.070 & 0.491 & 41.08 & 1.280 & \dots & \dots & 2.098\\
	2524-54568-0442 & 0.125 & 16.57 & 0.726 & -0.130 & 0.319 & 41.77 & 1.251 & \dots & \dots & 2.180\\
	2524-54568-0589 & 0.072 & 20.42 & 0.605 & -0.257 & 0.335 & 41.29 & 1.092 & \dots & \dots & 2.530\\
	2528-54571-0602 & 0.132 & 19.09 & 0.501 & -0.240 & 0.225 & 41.71 & 0.907 & \dots & \dots & 2.853\\
	2529-54585-0423 & 0.147 & 16.82 & 0.642 & -0.146 & 0.433 & 41.29 & 1.062 & \dots & \dots & 2.585\\
	2530-53881-0569 & 0.152 & 15.40 & 1.175 & 0.148 & 1.171 & 42.17 & 1.198 & 148.7 & 3.818 & 2.222\\
	2577-54086-0554 & 0.130 & 16.03 & 0.920 & 0.068 & 0.609 & 41.46 & 1.247 & \dots & \dots & 2.191\\
	2578-54093-0172 & 0.094 & 17.51 & 0.724 & -0.211 & 0.615 & 40.95 & 1.072 & \dots & \dots & 2.567\\
	2581-54085-0088 & 0.075 & 10.82 & 1.254 & 0.089 & 0.788 & 41.56 & 0.904 & \dots & \dots & 2.858\\
	2584-54153-0501 & 0.110 & 10.77 & 1.010 & 0.022 & 0.938 & 41.87 & 1.211 & \dots & \dots & 2.281\\
	2587-54138-0057 & 0.075 & 25.67 & 0.759 & -0.217 & 0.368 & 41.66 & 0.682 & \dots & \dots & 3.283\\
	2591-54140-0510 & 0.106 & 16.46 & 0.791 & -0.055 & 0.484 & 41.57 & 1.032 & \dots & \dots & 2.639\\
	2593-54175-0016 & 0.122 & 9.707 & 1.256 & -0.062 & 0.485 & 41.85 & 1.045 & \dots & \dots & 2.615\\
	2593-54175-0422 & 0.181 & 10.81 & 0.949 & -0.034 & 0.415 & 42.24 & 1.310 & 16.04 & 4.073 & 2.034\\
	2595-54207-0203 & 0.144 & 12.95 & 0.831 & -0.110 & 0.513 & 41.78 & 1.122 & \dots & \dots & 2.473\\
	2595-54207-0589 & 0.145 & 19.54 & 1.097 & -0.006 & 0.485 & 42.21 & 1.300 & \dots & \dots & 2.031\\
	2596-54207-0640 & 0.181 & 10.45 & 0.876 & -0.114 & 0.464 & 41.81 & 1.169 & \dots & \dots & 2.376\\
	2597-54231-0555 & 0.171 & 11.31 & 0.397 & -0.093 & 1.682 & 41.33 & 1.134 & \dots & \dots & 2.448\\
	2602-54149-0235 & 0.113 & 14.91 & 0.973 & -0.142 & 0.341 & 41.79 & 1.127 & \dots & \dots & 2.462\\
	2605-54484-0077 & 0.150 & 9.429 & 0.937 & -0.170 & 0.451 & 41.86 & 0.949 & \dots & \dots & 2.781\\
	2606-54154-0158 & 0.183 & 12.23 & 0.959 & -0.068 & 0.437 & 42.18 & 1.244 & \dots & \dots & 2.200\\
	2613-54481-0638 & 0.204 & 12.02 & 0.637 & -0.188 & 0.368 & 41.64 & 1.154 & \dots & \dots & 2.408\\
	2616-54499-0367 & 0.075 & 27.67 & 1.121 & 0.023 & 0.542 & 41.78 & 0.730 & 63.03 & 3.899 & 3.128\\
	2618-54506-0316 & 0.094 & 20.20 & 0.835 & -0.152 & 0.573 & 41.22 & 1.116 & \dots & \dots & 2.484\\
	2619-54506-0134 & 0.109 & 20.12 & 0.687 & -0.279 & 0.237 & 41.66 & 0.904 & \dots & \dots & 2.859\\
	2619-54506-0484 & 0.115 & 18.70 & 0.432 & -0.285 & 0.190 & 40.99 & 1.064 & \dots & \dots & 2.581\\
	2641-54230-0017 & 0.087 & 15.78 & 0.818 & -0.293 & 0.357 & 41.38 & 1.172 & \dots & \dots & 2.370\\
	2642-54232-0340 & 0.114 & 18.96 & 0.588 & -0.124 & 0.432 & 40.91 & 1.109 & 8.961 & 4.176 & 2.585\\
	2642-54232-0527 & 0.092 & 17.04 & 0.971 & -0.170 & 0.268 & 41.83 & 1.135 & 13.88 & 4.097 & 2.495\\
	2645-54477-0514 & 0.072 & 19.73 & 0.946 & -0.038 & 0.498 & 41.70 & 1.149 & \dots & \dots & 2.418\\
	2647-54495-0204 & 0.189 & 9.997 & 0.770 & 0.037 & 0.659 & 41.51 & 1.127 & \dots & \dots & 2.462\\
	2651-54507-0589 & 0.182 & 11.11 & 0.723 & 0.110 & 1.217 & 41.73 & 1.271 & \dots & \dots & 2.122\\
	2652-54508-0071 & 0.129 & 18.69 & 0.995 & 0.126 & 0.598 & 41.68 & 0.953 & \dots & \dots & 2.776\\
	2652-54508-0350 & 0.055 & 28.63 & 0.534 & -0.040 & 0.772 & 41.00 & 1.414 & \dots & \dots & 1.353\\
	2655-54184-0562 & 0.102 & 21.21 & 0.965 & -0.209 & 0.408 & 41.97 & 1.160 & 99.52 & 3.854 & 2.323\\
	2664-54524-0270 & 0.078 & 20.99 & 1.093 & -0.155 & 0.453 & 41.93 & 1.305 & 64.28 & 3.897 & 1.963\\
	2745-54231-0119 & 0.134 & 19.48 & 1.010 & -0.035 & 0.676 & 41.91 & 1.046 & \dots & \dots & 2.613\\
	2746-54232-0236 & 0.126 & 13.63 & 0.420 & -0.071 & 0.641 & 41.24 & 1.284 & \dots & \dots & 2.084\\
	2753-54234-0086 & 0.126 & 16.17 & 1.148 & 0.033 & 0.502 & 42.26 & 1.186 & 31.27 & 3.980 & 2.329\\
	2756-54508-0540 & 0.134 & 10.83 & 0.874 & -0.177 & 0.594 & 41.70 & 1.014 & \dots & \dots & 2.670\\
	2757-54509-0078 & 0.103 & 20.66 & 0.791 & -0.091 & 0.295 & 42.14 & 1.115 & \dots & \dots & 2.487\\
	2758-54523-0405 & 0.082 & 23.23 & 0.561 & -0.176 & 0.435 & 41.35 & 0.961 & 53.43 & 3.917 & 2.720\\
	2761-54534-0101 & 0.073 & 24.69 & 0.859 & -0.164 & 0.401 & 41.62 & 0.816 & 86.99 & 3.867 & 2.947\\
	2762-54533-0109 & 0.123 & 16.03 & 0.837 & -0.075 & 0.579 & 41.83 & 1.072 & \dots & \dots & 2.567\\
\hline
\end{tabular}
\end{center}
\end{table*}

\setcounter{table}{0}

\begin{table*}
\caption{--to be continued}
\begin{center}
\begin{tabular}{ccccccccccc}
\hline\hline
(1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) & (11) \\
\hline
	2767-54243-0077 & 0.149 & 14.95 & 1.074 & -0.013 & 0.888 & 42.39 & 1.067 & \dots & \dots & 2.576\\
	2767-54243-0278 & 0.142 & 13.22 & 1.131 & 0.165 & 0.967 & 42.27 & 1.517 & \dots & \dots & \dots\\
	2769-54527-0624 & 0.064 & 19.01 & 0.857 & -0.254 & 0.359 & 41.15 & 1.120 & \dots & \dots & 2.476\\
	2782-54592-0070 & 0.070 & 19.98 & 0.870 & -0.144 & 0.413 & 41.47 & 1.119 & \dots & \dots & 2.478\\
	2784-54529-0142 & 0.184 & 14.28 & 0.842 & -0.072 & 0.454 & 41.90 & 1.311 & \dots & \dots & 1.995\\
	2792-54556-0606 & 0.073 & 20.24 & 1.125 & 0.218 & 1.749 & 41.55 & 0.904 & \dots & \dots & 2.858\\
	2881-54502-0432 & 0.111 & 15.69 & 1.207 & 0.090 & 0.530 & 42.18 & 1.022 & \dots & \dots & 2.656\\
	2886-54498-0353 & 0.117 & 20.90 & 1.063 & 0.060 & 0.615 & 41.86 & 0.976 & \dots & \dots & 2.735\\
	2947-54533-0076 & 0.134 & 15.20 & 0.681 & -0.076 & 0.419 & 41.38 & 1.204 & \dots & \dots & 2.298\\
	2952-54559-0406 & 0.124 & 21.73 & 0.963 & -0.117 & 0.285 & 42.07 & 1.193 & \dots & \dots & 2.323\\
	2973-54591-0085 & 0.040 & 28.63 & 0.916 & -0.219 & 0.290 & 41.32 & 1.321 & \dots & \dots & 1.954\\
	2973-54591-0101 & 0.089 & 15.24 & 1.095 & -0.040 & 0.708 & 41.58 & 1.107 & \dots & \dots & 2.501\\
\hline
\end{tabular}
\begin{tabular}{ccccccccccc}
\hline\hline
(1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) & (11) \\
\hline
	0271-51883-0520 & 0.092 & 16.45 & 1.123 & 0.151 & 0.569 & 41.88 & 1.271 & \dots & \dots & 2.124\\
	0272-51941-0429 & 0.167 & 8.227 & 0.804 & -0.212 & 0.395 & 41.81 & 1.169 & \dots & \dots & 2.376\\
	0272-51941-0529 & 0.177 & 12.20 & 1.107 & -0.004 & 0.645 & 42.34 & 1.087 & \dots & \dots & 2.539\\
	0274-51913-0115 & 0.095 & 17.53 & 0.688 & -0.213 & 0.550 & 40.91 & 1.175 & \dots & \dots & 2.364\\
	0275-51910-0115 & 0.127 & 14.54 & 0.459 & -0.250 & 0.515 & 40.98 & 0.693 & \dots & \dots & 3.256\\
	0276-51909-0147 & 0.108 & 17.80 & 0.452 & -0.261 & 0.542 & 41.04 & 1.130 & \dots & \dots & 2.456\\
	0277-51908-0189 & 0.068 & 16.78 & 0.950 & -0.012 & 0.704 & 41.01 & 1.217 & \dots & \dots & 2.268\\
	0280-51612-0187 & 0.100 & 18.86 & 0.999 & -0.159 & 0.596 & 41.45 & 1.117 & \dots & \dots & 2.481\\
	0281-51614-0214 & 0.077 & 15.67 & 0.685 & -0.199 & 0.440 & 41.01 & 1.222 & \dots & \dots & 2.256\\
	0282-51630-0380 & 0.086 & 15.94 & 0.979 & -0.014 & 0.538 & 41.69 & 1.210 & \dots & \dots & 2.283\\
	0282-51658-0597 & 0.105 & 15.59 & 1.172 & -0.046 & 0.434 & 41.67 & 1.604 & \dots & \dots & \dots\\
	0283-51959-0385 & 0.106 & 12.85 & 0.935 & -0.106 & 0.412 & 41.37 & 1.217 & \dots & \dots & 2.267\\
	0284-51662-0077 & 0.109 & 10.42 & 1.051 & -0.005 & 0.540 & 41.85 & 1.249 & \dots & \dots & 2.185\\
	0287-52023-0559 & 0.100 & 17.65 & 0.804 & -0.003 & 0.451 & 41.47 & 1.269 & \dots & \dots & 2.130\\
	0288-52000-0173 & 0.050 & 30.08 & 0.918 & -0.030 & 0.487 & 41.73 & 1.101 & \dots & \dots & 2.513\\
	0294-51986-0399 & 0.185 & 11.98 & 0.744 & -0.152 & 0.402 & 41.88 & 1.081 & \dots & \dots & 2.550\\
	0296-51984-0322 & 0.138 & 13.93 & 0.502 & -0.255 & 0.429 & 41.50 & 1.273 & \dots & \dots & 2.119\\
	0300-51943-0026 & 0.083 & 19.00 & 0.733 & -0.093 & 0.477 & 41.37 & 1.207 & \dots & \dots & 2.290\\
	0301-51641-0080 & 0.082 & 13.29 & 0.783 & -0.214 & 0.473 & 41.05 & 1.182 & \dots & \dots & 2.349\\
	0301-51942-0608 & 0.166 & 10.21 & 0.640 & -0.187 & 0.395 & 41.74 & 1.136 & \dots & \dots & 2.445\\
	0305-51613-0047 & 0.135 & 10.89 & 0.478 & -0.132 & 0.353 & 41.23 & 1.102 & \dots & \dots & 2.510\\
	0306-51690-0150 & 0.137 & 13.05 & 0.803 & -0.123 & 0.631 & 41.66 & 1.196 & \dots & \dots & 2.316\\
	0306-51690-0449 & 0.144 & 12.60 & 0.541 & 0.007 & 0.394 & 41.73 & 1.308 & \dots & \dots & 2.005\\
	0315-51663-0032 & 0.095 & 13.76 & 0.629 & -0.084 & 0.359 & 41.48 & 1.210 & \dots & \dots & 2.284\\
	0315-51663-0506 & 0.141 & 10.23 & 0.818 & -0.358 & 0.498 & 41.78 & 1.371 & \dots & \dots & 1.717\\
	0327-52294-0379 & 0.098 & 16.02 & 0.711 & -0.181 & 0.385 & 41.40 & 1.060 & \dots & \dots & 2.588\\
	0327-52294-0614 & 0.109 & 16.22 & 0.640 & -0.323 & 0.466 & 41.47 & 1.101 & \dots & \dots & 2.513\\
	0329-52056-0448 & 0.105 & 15.43 & 0.558 & -0.105 & 0.370 & 41.86 & 1.225 & \dots & \dots & 2.248\\
	0330-52370-0121 & 0.095 & 19.44 & 1.056 & -0.082 & 0.639 & 41.85 & 1.295 & \dots & \dots & 2.048\\
	0336-51999-0598 & 0.088 & 19.49 & 0.978 & -0.311 & 0.473 & 41.36 & 1.233 & 101.1 & 3.852 & 2.154\\
	0350-51691-0026 & 0.138 & 13.51 & 0.686 & -0.099 & 0.313 & 41.53 & 1.513 & \dots & \dots & \dots\\
	0354-51792-0317 & 0.126 & 10.98 & 0.898 & -0.001 & 0.587 & 41.96 & 1.434 & \dots & \dots & \dots\\
	0357-51813-0337 & 0.186 & 13.69 & 0.876 & -0.072 & 0.574 & 41.87 & 1.125 & \dots & \dots & 2.466\\
	0371-52078-0570 & 0.144 & 11.58 & 0.866 & -0.106 & 0.563 & 41.74 & 1.123 & \dots & \dots & 2.470\\
	0375-52140-0063 & 0.130 & 12.37 & 1.067 & 0.017 & 0.469 & 42.16 & 1.110 & \dots & \dots & 2.496\\
	0379-51789-0112 & 0.053 & 18.30 & 1.016 & -0.102 & 0.534 & 41.19 & 0.944 & \dots & \dots & 2.790\\
	0383-51818-0306 & 0.122 & 16.89 & 0.852 & -0.044 & 0.556 & 41.94 & 1.289 & \dots & \dots & 2.070\\
	0389-51795-0520 & 0.127 & 14.95 & 0.684 & -0.076 & 0.533 & 41.36 & 1.368 & \dots & \dots & 1.733\\
	0390-51900-0214 & 0.107 & 17.76 & 0.551 & -0.139 & 0.540 & 40.94 & 1.224 & \dots & \dots & 2.251\\
	0397-51794-0401 & 0.200 & 11.10 & 0.995 & 0.134 & 0.634 & 42.25 & 1.445 & \dots & \dots & \dots\\
	0399-51817-0570 & 0.174 & 10.60 & 1.040 & -0.150 & 0.504 & 41.91 & 0.804 & \dots & \dots & 3.035\\
	0407-51820-0296 & 0.085 & 19.84 & 0.625 & -0.131 & 0.538 & 40.87 & 1.301 & \dots & \dots & 2.029\\
	0408-51821-0537 & 0.076 & 21.81 & 0.636 & -0.189 & 0.359 & 41.31 & 1.121 & \dots & \dots & 2.473\\
	0412-51931-0453 & 0.129 & 13.96 & 1.052 & 0.026 & 0.651 & 41.69 & 1.032 & \dots & \dots & 2.638\\
	0412-52235-0444 & 0.129 & 12.79 & 1.093 & 0.029 & 0.606 & 41.90 & 0.993 & \dots & \dots & 2.706\\
	0412-52250-0104 & 0.074 & 16.73 & 0.935 & -0.169 & 0.607 & 41.31 & 1.331 & 85.12 & 3.869 & 1.849\\
\hline
\end{tabular}
\begin{tabular}{ccccccccccc}
\hline\hline
(1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) & (11) \\
\hline
	0412-52258-0104 & 0.074 & 21.29 & 0.952 & -0.176 & 0.602 & 41.56 & 1.265 & 64.08 & 3.898 & 2.089\\
	0414-51869-0027 & 0.149 & 12.06 & 1.056 & 0.130 & 0.826 & 41.66 & 1.438 & \dots & \dots & \dots\\
	0414-51869-0257 & 0.117 & 18.73 & 0.476 & -0.250 & 0.418 & 41.22 & 1.533 & \dots & \dots & \dots\\
	0414-51901-0188 & 0.066 & 25.17 & 1.051 & -0.007 & 0.916 & 41.54 & 0.970 & \dots & \dots & 2.745\\
	0416-51885-0279 & 0.253 & 6.730 & 0.651 & -0.130 & 0.259 & 41.69 & 0.829 & \dots & \dots & 2.990\\
	0417-51821-0264 & 0.094 & 16.06 & 0.863 & -0.227 & 0.440 & 41.49 & 1.271 & \dots & \dots & 2.124\\
	0419-51868-0383 & 0.102 & 12.67 & 0.521 & -0.040 & 0.471 & 41.35 & 1.281 & 49.38 & 3.926 & 2.058\\
	0434-51885-0437 & 0.180 & 16.99 & 1.064 & -0.380 & 0.364 & 42.45 & 1.292 & 117.0 & 3.839 & 1.978\\
	0436-51883-0315 & 0.132 & 8.945 & 0.794 & -0.160 & 0.328 & 41.64 & 1.173 & \dots & \dots & 2.367\\
	0439-51877-0222 & 0.062 & 18.25 & 0.819 & -0.229 & 0.442 & 41.25 & 1.304 & \dots & \dots & 2.019\\
	0443-51873-0478 & 0.125 & 14.56 & 1.065 & -0.095 & 0.398 & 41.66 & 1.122 & 82.69 & 3.872 & 2.408\\
	0446-51899-0529 & 0.112 & 22.13 & 0.765 & -0.215 & 0.321 & 42.10 & 1.172 & 62.64 & 3.900 & 2.320\\
	0449-51900-0288 & 0.030 & 29.00 & 1.076 & -0.069 & 0.726 & 41.01 & 1.205 & 121.2 & 3.836 & 2.214\\
	0463-51908-0146 & 0.114 & 12.79 & 1.163 & -0.001 & 0.575 & 42.11 & 1.462 & 94.28 & 3.859 & \dots\\
	0484-51907-0121 & 0.045 & 26.44 & 0.706 & -0.212 & 0.304 & 41.10 & 1.336 & \dots & \dots & 1.895\\
	0485-51909-0535 & 0.075 & 17.30 & 0.688 & -0.176 & 0.676 & 41.09 & 1.517 & \dots & \dots & \dots\\
	0488-51914-0555 & 0.122 & 16.48 & 1.015 & -0.078 & 0.381 & 42.13 & 1.755 & 77.65 & 3.878 & \dots\\
	0490-51929-0496 & 0.082 & 22.34 & 1.035 & 0.061 & 0.640 & 41.58 & 0.916 & \dots & \dots & 2.839\\
	0492-51955-0329 & 0.207 & 13.37 & 0.572 & -0.168 & 0.254 & 42.28 & 0.987 & \dots & \dots & 2.717\\
	0494-51915-0049 & 0.126 & 15.53 & 0.420 & -0.230 & 0.348 & 41.30 & 1.312 & \dots & \dots & 1.990\\
	0494-51915-0219 & 0.133 & 13.89 & 0.631 & -0.228 & 0.378 & 41.16 & 1.081 & \dots & \dots & 2.550\\
	0507-52353-0391 & 0.189 & 8.868 & 0.558 & -0.193 & 0.300 & 41.83 & 1.375 & \dots & \dots & 1.692\\
	0513-51989-0424 & 0.103 & 14.74 & 1.013 & -0.074 & 0.565 & 41.63 & 1.187 & \dots & \dots & 2.336\\
	0514-51994-0485 & 0.128 & 14.64 & 1.142 & 0.018 & 0.600 & 42.20 & 1.103 & 78.04 & 3.877 & 2.449\\
	0515-52051-0190 & 0.087 & 21.33 & 0.969 & -0.211 & 0.449 & 41.77 & 1.109 & \dots & \dots & 2.498\\
	0524-52027-0428 & 0.070 & 29.64 & 1.067 & -0.006 & 0.375 & 41.46 & 0.834 & 69.83 & 3.889 & 2.926\\
	0528-52022-0305 & 0.112 & 21.37 & 0.859 & -0.034 & 0.447 & 41.69 & 1.158 & \dots & \dots & 2.399\\
	0530-52026-0616 & 0.278 & 9.861 & 0.689 & -0.104 & 0.370 & 42.81 & 1.911 & \dots & \dots & \dots\\
	0533-51994-0187 & 0.127 & 18.00 & 0.618 & -0.268 & 0.351 & 41.92 & 1.182 & 50.74 & 3.923 & 2.311\\
	0538-52029-0184 & 0.131 & 17.76 & 1.018 & -0.020 & 0.641 & 42.05 & 1.299 & \dots & \dots & 2.034\\
	0545-52202-0553 & 0.106 & 18.53 & 1.548 & 0.044 & 0.569 & 41.96 & 1.431 & \dots & \dots & 1.066\\
	0546-52205-0608 & 0.078 & 23.23 & 1.136 & -0.147 & 0.591 & 41.68 & 1.357 & 62.63 & 3.900 & 1.746\\
	0549-51981-0011 & 0.105 & 17.66 & 1.088 & -0.070 & 0.378 & 41.66 & 0.990 & 76.86 & 3.879 & 2.652\\
	0550-51959-0309 & 0.245 & 13.31 & 0.761 & -0.122 & 0.354 & 42.23 & 1.424 & \dots & \dots & 1.200\\
	0550-51959-0366 & 0.118 & 14.11 & 0.565 & -0.195 & 0.350 & 41.34 & 0.882 & \dots & \dots & 2.896\\
	0558-52317-0364 & 0.171 & 12.08 & 0.868 & -0.154 & 0.402 & 42.00 & 1.117 & \dots & \dots & 2.482\\
	0558-52317-0531 & 0.125 & 18.63 & 1.004 & -0.055 & 0.552 & 41.89 & 1.556 & \dots & \dots & \dots\\
	0560-52296-0136 & 0.113 & 16.33 & 0.626 & -0.184 & 0.341 & 41.46 & 1.460 & \dots & \dots & \dots\\
	0565-52225-0164 & 0.125 & 9.947 & 1.199 & -0.072 & 0.498 & 41.78 & 1.208 & \dots & \dots & 2.288\\
	0576-52325-0222 & 0.115 & 13.40 & 1.008 & -0.044 & 0.715 & 41.62 & 1.323 & \dots & \dots & 1.948\\
	0579-52338-0454 & 0.156 & 9.846 & 1.070 & -0.018 & 0.521 & 41.64 & 1.184 & \dots & \dots & 2.344\\
	0579-52338-0460 & 0.155 & 14.68 & 0.758 & -0.181 & 0.310 & 42.13 & 1.238 & \dots & \dots & 2.215\\
	0581-52356-0400 & 0.091 & 25.18 & 0.929 & -0.062 & 0.597 & 41.51 & 1.276 & \dots & \dots & 2.107\\
	0582-52045-0105 & 0.181 & 10.32 & 1.054 & -0.017 & 0.557 & 41.97 & 1.063 & \dots & \dots & 2.584\\
	0583-52055-0005 & 0.135 & 15.64 & 0.485 & -0.207 & 0.307 & 41.83 & 1.373 & \dots & \dots & 1.704\\
	0583-52055-0184 & 0.144 & 10.12 & 0.812 & -0.102 & 0.530 & 41.81 & 1.333 & \dots & \dots & 1.905\\
	0585-52027-0525 & 0.199 & 12.12 & 0.629 & -0.313 & 0.428 & 42.00 & 1.150 & \dots & \dots & 2.416\\
	0587-52026-0611 & 0.082 & 14.33 & 0.575 & -0.243 & 0.455 & 41.04 & 1.107 & \dots & \dots & 2.501\\
	0588-52029-0563 & 0.128 & 10.66 & 0.826 & -0.168 & 0.500 & 41.78 & 1.285 & \dots & \dots & 2.081\\
	0590-52057-0284 & 0.112 & 18.01 & 0.911 & -0.034 & 0.420 & 42.04 & 1.253 & \dots & \dots & 2.174\\
\hline\end{tabular}\end{center}
\end{table*}

\setcounter{table}{1}

\begin{table*}
\caption{--to be continued}
\begin{center}\begin{tabular}{ccccccccccc}
\hline\hline
(1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) & (11) \\
\hline
	0601-52316-0027 & 0.201 & 9.931 & 0.716 & -0.174 & 0.403 & 41.59 & 0.975 & \dots & \dots & 2.737\\
	0604-52079-0490 & 0.123 & 10.21 & 1.103 & -0.059 & 0.529 & 41.95 & 1.172 & 93.84 & 3.859 & 2.299\\
	0604-52079-0640 & 0.200 & 9.269 & 0.791 & -0.166 & 0.594 & 41.57 & 1.132 & \dots & \dots & 2.453\\
	0606-52365-0535 & 0.174 & 16.31 & 0.752 & -0.109 & 0.435 & 41.83 & 1.166 & \dots & \dots & 2.383\\
	0607-52368-0572 & 0.187 & 14.80 & 0.828 & -0.007 & 0.579 & 42.08 & 1.128 & \dots & \dots & 2.460\\
	0607-52368-0637 & 0.186 & 11.57 & 0.656 & -0.191 & 0.291 & 41.78 & 1.615 & 31.83 & 3.978 & \dots\\
	0610-52056-0259 & 0.158 & 7.670 & 0.802 & -0.174 & 0.531 & 41.76 & 0.866 & \dots & \dots & 2.924\\
	0610-52056-0409 & 0.151 & 17.88 & 1.019 & -0.168 & 0.348 & 42.07 & 1.413 & \dots & \dots & 1.359\\
	0620-52375-0466 & 0.189 & 8.781 & 0.923 & -0.037 & 0.423 & 42.05 & 1.309 & \dots & \dots & 2.000\\
	0621-52055-0052 & 0.173 & 11.09 & 0.978 & -0.036 & 0.597 & 42.15 & 1.338 & \dots & \dots & 1.887\\
	0622-52054-0478 & 0.045 & 34.32 & 1.151 & -0.054 & 0.432 & 41.88 & 1.361 & 171.9 & 3.805 & 1.680\\
	0624-52377-0526 & 0.088 & 27.17 & 0.839 & -0.132 & 0.409 & 41.73 & 1.204 & 135.1 & 3.826 & 2.212\\
	0629-52051-0112 & 0.175 & 10.38 & 0.888 & -0.095 & 0.732 & 41.89 & 1.086 & \dots & \dots & 2.540\\
	0629-52051-0241 & 0.146 & 12.91 & 1.016 & -0.155 & 0.490 & 42.44 & 0.982 & 137.9 & 3.824 & 2.637\\
	0629-52051-0393 & 0.192 & 12.71 & 0.759 & -0.181 & 0.463 & 42.07 & 1.113 & \dots & \dots & 2.489\\
	0630-52050-0296 & 0.141 & 20.73 & 1.081 & -0.003 & 0.469 & 42.16 & 1.526 & \dots & \dots & \dots\\
	0633-52079-0413 & 0.144 & 9.814 & 0.908 & -0.179 & 0.689 & 41.87 & 1.442 & 83.30 & 3.871 & \dots\\
	0636-52176-0206 & 0.100 & 13.13 & 0.999 & -0.095 & 0.480 & 41.58 & 1.002 & \dots & \dots & 2.691\\
	0637-52174-0105 & 0.089 & 13.77 & 0.579 & -0.233 & 0.540 & 41.34 & 0.999 & \dots & \dots & 2.696\\
	0641-52199-0496 & 0.099 & 16.28 & 1.030 & 0.009 & 0.513 & 41.50 & 1.033 & 80.33 & 3.875 & 2.575\\
	0645-52203-0513 & 0.082 & 23.06 & 0.728 & -0.244 & 0.351 & 41.78 & 1.186 & 108.2 & 3.846 & 2.263\\
	0657-52177-0017 & 0.162 & 11.57 & 0.657 & -0.087 & 0.874 & 41.43 & 1.158 & \dots & \dots & 2.399\\
	0657-52177-0357 & 0.144 & 11.02 & 0.948 & 0.063 & 0.978 & 41.60 & 1.072 & \dots & \dots & 2.567\\
	0657-52177-0496 & 0.120 & 14.06 & 0.448 & -0.192 & 0.361 & 41.31 & 1.226 & \dots & \dots & 2.247\\
	0658-52146-0259 & 0.163 & 8.289 & 1.083 & -0.124 & 0.688 & 41.93 & 1.026 & \dots & \dots & 2.650\\
	0659-52199-0559 & 0.132 & 14.45 & 0.985 & 0.044 & 0.583 & 41.84 & 1.242 & \dots & \dots & 2.204\\
	0663-52145-0143 & 0.112 & 19.63 & 0.757 & -0.108 & 0.319 & 42.09 & 1.312 & \dots & \dots & 1.990\\
	0664-52174-0214 & 0.173 & 10.30 & 1.046 & -0.091 & 0.294 & 42.39 & 1.287 & \dots & \dots & 2.075\\
	0677-52606-0465 & 0.108 & 14.22 & 0.993 & -0.004 & 0.630 & 41.63 & 1.324 & \dots & \dots & 1.944\\
	0681-52199-0259 & 0.095 & 19.61 & 0.535 & -0.131 & 0.593 & 41.31 & 1.039 & \dots & \dots & 2.627\\
	0683-52524-0360 & 0.117 & 6.530 & 0.829 & -0.281 & 0.445 & 41.35 & 1.073 & \dots & \dots & 2.565\\
	0705-52200-0120 & 0.187 & 10.23 & 0.817 & -0.139 & 0.334 & 42.25 & 1.276 & \dots & \dots & 2.110\\
	0718-52206-0038 & 0.180 & 15.24 & 0.999 & -0.112 & 0.639 & 42.75 & 1.005 & 87.35 & 3.866 & 2.620\\
	0721-52228-0359 & 0.082 & 25.93 & 0.933 & -0.025 & 0.783 & 41.72 & 1.023 & 107.8 & 3.846 & 2.577\\
	0723-52201-0523 & 0.183 & 9.701 & 0.526 & -0.246 & 0.438 & 41.79 & 1.338 & \dots & \dots & 1.886\\
	0725-52258-0009 & 0.099 & 13.48 & 0.826 & -0.210 & 0.456 & 41.43 & 1.467 & \dots & \dots & \dots\\
	0725-52258-0383 & 0.107 & 8.821 & 0.759 & -0.257 & 0.340 & 41.42 & 1.107 & \dots & \dots & 2.501\\
	0725-52258-0530 & 0.175 & 13.85 & 0.554 & -0.177 & 0.342 & 41.97 & 1.520 & \dots & \dots & \dots\\
	0732-52221-0612 & 0.125 & 12.47 & 1.198 & 0.059 & 0.701 & 41.95 & 1.110 & \dots & \dots & 2.495\\
	0738-52521-0553 & 0.100 & 16.02 & 0.691 & -0.159 & 0.575 & 41.15 & 1.170 & \dots & \dots & 2.375\\
	0739-52520-0334 & 0.083 & 14.59 & 0.666 & -0.269 & 0.426 & 41.13 & 0.770 & \dots & \dots & 3.099\\
	0743-52262-0169 & 0.111 & 11.36 & 1.087 & -0.141 & 0.636 & 41.84 & 1.148 & \dots & \dots & 2.420\\
	0745-52258-0450 & 0.071 & 20.94 & 1.131 & 0.113 & 0.922 & 41.76 & 1.906 & \dots & \dots & \dots\\
	0745-52258-0520 & 0.038 & 25.97 & 1.083 & -0.095 & 0.573 & 41.06 & 1.076 & 111.3 & 3.843 & 2.482\\
	0750-52235-0052 & 0.137 & 13.82 & 1.135 & 0.202 & 0.988 & 42.20 & 1.069 & \dots & \dots & 2.573\\
	0751-52251-0092 & 0.091 & 15.69 & 1.159 & 0.082 & 0.628 & 41.88 & 1.138 & \dots & \dots & 2.440\\
	0752-52251-0014 & 0.143 & 17.51 & 0.443 & -0.133 & 0.433 & 41.61 & 1.197 & \dots & \dots & 2.315\\
	0752-52251-0380 & 0.099 & 15.12 & 1.123 & -0.129 & 0.603 & 42.15 & 0.995 & 93.40 & 3.860 & 2.632\\
	0757-52238-0604 & 0.091 & 22.03 & 0.553 & -0.229 & 0.414 & 41.63 & 1.105 & \dots & \dots & 2.506\\
	0766-52247-0390 & 0.183 & 7.602 & 0.973 & -0.039 & 0.449 & 42.03 & 1.297 & \dots & \dots & 2.040\\
\hline\end{tabular}\end{center}
\end{table*}

\setcounter{table}{1}

\begin{table*}
\caption{--to be continued}
\begin{center}\begin{tabular}{ccccccccccc}
\hline\hline
(1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) & (11) \\
\hline
	0769-54530-0225 & 0.038 & 24.33 & 0.815 & -0.295 & 0.556 & 40.66 & 1.146 & 97.36 & 3.856 & 2.353\\
	0781-52373-0136 & 0.102 & 12.68 & 0.488 & -0.190 & 0.307 & 41.13 & 1.079 & \dots & \dots & 2.553\\
	0784-52327-0314 & 0.115 & 18.04 & 0.870 & -0.057 & 0.440 & 41.58 & 1.381 & \dots & \dots & 1.656\\
	0785-52339-0368 & 0.090 & 14.68 & 0.837 & -0.134 & 0.527 & 41.66 & 1.268 & 53.17 & 3.918 & 2.092\\
	0786-52319-0568 & 0.073 & 15.88 & 1.078 & -0.187 & 0.428 & 41.32 & 1.112 & 62.11 & 3.901 & 2.442\\
	0788-52338-0398 & 0.097 & 18.22 & 0.755 & -0.194 & 0.589 & 41.45 & 1.163 & \dots & \dots & 2.388\\
	0790-52433-0346 & 0.154 & 8.299 & 0.599 & -0.203 & 0.413 & 42.02 & 1.176 & \dots & \dots & 2.361\\
	0802-52289-0529 & 0.134 & 14.08 & 1.169 & 0.049 & 0.602 & 42.34 & 1.352 & 119.3 & 3.837 & 1.740\\
	0816-52379-0362 & 0.061 & 21.45 & 0.772 & -0.226 & 0.548 & 41.54 & 1.333 & 85.84 & 3.868 & 1.841\\
	0817-52381-0025 & 0.096 & 20.72 & 1.132 & 0.069 & 0.636 & 41.93 & 1.230 & \dots & \dots & 2.235\\
	0817-52381-0633 & 0.102 & 20.21 & 0.976 & -0.100 & 0.423 & 41.65 & 1.233 & \dots & \dots & 2.228\\
	0818-52395-0272 & 0.201 & 10.57 & 0.686 & -0.207 & 0.390 & 42.23 & 1.162 & \dots & \dots & 2.391\\
	0826-52295-0371 & 0.155 & 11.68 & 1.029 & -0.125 & 0.504 & 42.13 & 1.099 & \dots & \dots & 2.516\\
	0828-52317-0472 & 0.114 & 17.68 & 0.751 & -0.180 & 0.354 & 41.96 & 1.169 & \dots & \dots & 2.376\\
	0829-52296-0359 & 0.152 & 12.68 & 0.855 & -0.190 & 0.403 & 42.29 & 1.470 & \dots & \dots & \dots\\
	0830-52293-0261 & 0.239 & 12.38 & 0.827 & -0.044 & 0.607 & 42.34 & 1.018 & \dots & \dots & 2.663\\
	0832-52312-0295 & 0.085 & 23.69 & 0.744 & -0.170 & 0.474 & 41.53 & 1.159 & \dots & \dots & 2.397\\
	0836-52376-0110 & 0.195 & 9.929 & 0.749 & 0.039 & 0.739 & 41.53 & 0.954 & \dots & \dots & 2.772\\
	0840-52374-0277 & 0.040 & 30.86 & 1.156 & -0.015 & 0.720 & 41.60 & 1.121 & 98.35 & 3.855 & 2.403\\
	0847-52426-0500 & 0.139 & 11.39 & 0.890 & -0.244 & 0.307 & 41.87 & 1.135 & 48.46 & 3.928 & 2.410\\
	0848-52669-0606 & 0.135 & 18.58 & 0.952 & 0.056 & 0.786 & 42.25 & 1.005 & \dots & \dots & 2.686\\
	0850-52338-0502 & 0.087 & 25.62 & 0.928 & -0.116 & 0.387 & 41.84 & 1.381 & 48.93 & 3.927 & 1.616\\
	0855-52375-0318 & 0.080 & 15.10 & 0.853 & -0.292 & 0.393 & 41.39 & 1.229 & 75.80 & 3.880 & 2.179\\
	0861-52318-0430 & 0.061 & 17.84 & 0.995 & -0.290 & 0.405 & 41.51 & 1.511 & 112.1 & 3.843 & \dots\\
	0874-52338-0147 & 0.232 & 12.53 & 0.609 & -0.235 & 0.290 & 42.47 & 1.031 & 70.02 & 3.888 & 2.584\\
	0880-52367-0295 & 0.085 & 13.52 & 0.487 & -0.200 & 0.365 & 40.92 & 1.184 & \dots & \dots & 2.344\\
	0881-52368-0241 & 0.129 & 15.39 & 0.991 & -0.165 & 0.516 & 42.12 & 1.428 & 148.2 & 3.818 & 1.030\\
	0884-52374-0103 & 0.082 & 12.86 & 0.829 & -0.086 & 0.568 & 41.13 & 1.060 & \dots & \dots & 2.589\\
	0885-52379-0010 & 0.104 & 19.04 & 0.559 & -0.084 & 0.247 & 41.48 & 1.003 & \dots & \dots & 2.690\\
	0885-52379-0138 & 0.156 & 8.666 & 0.854 & -0.115 & 0.329 & 41.65 & 0.930 & \dots & \dots & 2.814\\
	0886-52381-0041 & 0.096 & 15.84 & 0.722 & -0.101 & 0.595 & 41.73 & 1.066 & \dots & \dots & 2.577\\
	0890-52583-0265 & 0.198 & 12.07 & 0.856 & -0.136 & 0.446 & 42.40 & 1.283 & \dots & \dots & 2.087\\
	0892-52378-0258 & 0.084 & 19.26 & 0.967 & -0.056 & 0.461 & 41.65 & 1.278 & \dots & \dots & 2.102\\
	0892-52378-0564 & 0.109 & 24.57 & 0.780 & -0.150 & 0.572 & 42.10 & 1.238 & 141.0 & 3.822 & 2.125\\
	0893-52589-0337 & 0.125 & 17.36 & 0.860 & -0.028 & 0.801 & 41.39 & 1.351 & \dots & \dots & 1.826\\
	0897-52605-0189 & 0.089 & 17.17 & 1.008 & -0.069 & 0.507 & 41.66 & 1.160 & \dots & \dots & 2.395\\
	0897-52605-0640 & 0.080 & 21.75 & 0.710 & -0.187 & 0.518 & 41.14 & 1.049 & \dots & \dots & 2.608\\
	0900-52637-0575 & 0.075 & 20.39 & 0.784 & -0.063 & 0.523 & 41.21 & 1.084 & \dots & \dots & 2.544\\
	0906-52368-0279 & 0.087 & 15.30 & 1.083 & 0.169 & 0.623 & 41.35 & 1.355 & \dots & \dots & 1.805\\
	0909-52379-0491 & 0.073 & 11.46 & 1.211 & 0.088 & 0.794 & 41.64 & 1.340 & \dots & \dots & 1.875\\
	0911-52426-0526 & 0.082 & 24.77 & 1.101 & 0.169 & 0.701 & 41.79 & 1.301 & \dots & \dots & 2.027\\
	0914-52721-0163 & 0.114 & 18.36 & 0.936 & 0.022 & 0.713 & 41.56 & 1.202 & \dots & \dots & 2.303\\
	0916-52378-0330 & 0.116 & 14.39 & 0.729 & -0.077 & 0.657 & 41.87 & 1.286 & \dots & \dots & 2.077\\
	0917-52400-0260 & 0.141 & 12.78 & 0.838 & -0.147 & 0.547 & 41.69 & 1.086 & \dots & \dots & 2.541\\
	0919-52409-0618 & 0.138 & 13.75 & 0.890 & -0.088 & 0.345 & 42.05 & 1.345 & \dots & \dots & 1.854\\
	0920-52411-0577 & 0.146 & 12.10 & 0.984 & -0.107 & 0.604 & 41.91 & 1.050 & \dots & \dots & 2.606\\
	0923-52404-0416 & 0.129 & 14.64 & 1.070 & 0.095 & 0.433 & 41.80 & 1.205 & \dots & \dots & 2.297\\
	0926-52413-0121 & 0.116 & 11.96 & 1.067 & -0.049 & 0.383 & 41.73 & 1.298 & \dots & \dots & 2.039\\
	0926-52413-0494 & 0.149 & 16.83 & 1.227 & 0.062 & 0.772 & 42.26 & 0.796 & \dots & \dots & 3.050\\
	0930-52618-0569 & 0.075 & 21.40 & 1.110 & 0.115 & 1.084 & 41.24 & 1.328 & \dots & \dots & 1.928\\
\hline\end{tabular}\end{center}
\end{table*}

\setcounter{table}{1}

\begin{table*}
\caption{--to be continued}
\begin{center}\begin{tabular}{ccccccccccc}
\hline\hline
(1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) & (11) \\
\hline
	0931-52619-0041 & 0.170 & 10.13 & 1.070 & -0.076 & 0.445 & 41.81 & 1.320 & \dots & \dots & 1.959\\
	0931-52619-0094 & 0.097 & 23.72 & 1.046 & 0.005 & 0.851 & 41.87 & 1.248 & \dots & \dots & 2.189\\
	0931-52619-0613 & 0.109 & 15.08 & 0.952 & -0.149 & 0.355 & 41.87 & 1.269 & \dots & \dots & 2.131\\
	0933-52642-0116 & 0.084 & 17.71 & 0.701 & -0.139 & 0.651 & 41.21 & 1.311 & \dots & \dots & 1.994\\
	0936-52705-0183 & 0.104 & 13.96 & 1.056 & -0.138 & 0.742 & 41.60 & 1.278 & \dots & \dots & 2.103\\
	0940-52670-0043 & 0.103 & 16.22 & 1.051 & 0.080 & 0.646 & 41.92 & 1.206 & \dots & \dots & 2.293\\
	0940-52670-0101 & 0.071 & 28.17 & 0.740 & -0.125 & 0.367 & 42.19 & 1.315 & \dots & \dots & 1.978\\
	0940-52670-0510 & 0.231 & 11.88 & 0.755 & -0.096 & 0.438 & 42.21 & 0.891 & \dots & \dots & 2.882\\
	0941-52709-0255 & 0.074 & 21.79 & 0.694 & -0.140 & 0.393 & 42.09 & 0.982 & \dots & \dots & 2.726\\
	0951-52398-0425 & 0.126 & 19.11 & 0.983 & 0.100 & 0.691 & 41.74 & 1.196 & \dots & \dots & 2.317\\
	0954-52405-0515 & 0.062 & 22.63 & 1.110 & -0.094 & 0.534 & 41.63 & 0.972 & \dots & \dots & 2.742\\
	0958-52410-0229 & 0.121 & 13.45 & 0.469 & -0.088 & 0.570 & 41.25 & 1.036 & \dots & \dots & 2.632\\
	0960-52466-0388 & 0.119 & 14.92 & 0.957 & -0.172 & 0.371 & 41.88 & 1.203 & \dots & \dots & 2.301\\
	0964-52646-0130 & 0.213 & 11.80 & 0.726 & -0.123 & 0.391 & 42.46 & 1.230 & \dots & \dots & 2.235\\
	0964-52646-0191 & 0.132 & 16.30 & 0.842 & -0.056 & 0.375 & 41.81 & 1.299 & \dots & \dots & 2.034\\
	0964-52646-0479 & 0.209 & 12.55 & 0.902 & -0.198 & 0.350 & 42.51 & 0.944 & \dots & \dots & 2.790\\
	0965-52438-0048 & 0.127 & 18.57 & 1.362 & 0.255 & 0.464 & 42.24 & 1.009 & \dots & \dots & 2.678\\
	0965-52438-0314 & 0.144 & 13.94 & 0.998 & -0.007 & 0.530 & 41.89 & 1.101 & \dots & \dots & 2.513\\
	0969-52442-0499 & 0.122 & 14.94 & 1.011 & -0.158 & 0.619 & 42.00 & 1.200 & \dots & \dots & 2.307\\
	0971-52644-0146 & 0.130 & 12.89 & 0.869 & -0.199 & 0.430 & 41.94 & 1.267 & 129.3 & 3.830 & 2.052\\
	0973-52426-0250 & 0.119 & 11.91 & 0.901 & -0.097 & 0.728 & 41.38 & 1.408 & \dots & \dots & 1.421\\
	0973-52426-0466 & 0.087 & 17.08 & 0.787 & -0.182 & 0.426 & 41.63 & 1.349 & \dots & \dots & 1.837\\
	0975-52411-0566 & 0.097 & 17.51 & 0.777 & -0.111 & 0.450 & 41.90 & 1.458 & 105.7 & 3.848 & \dots\\
	0978-52431-0013 & 0.099 & 18.97 & 0.848 & -0.197 & 0.315 & 41.84 & 1.087 & 55.18 & 3.913 & 2.496\\
	0978-52441-0012 & 0.099 & 17.67 & 0.805 & -0.205 & 0.307 & 41.82 & 1.497 & 60.13 & 3.904 & \dots\\
	0994-52725-0362 & 0.077 & 16.32 & 0.925 & -0.092 & 0.513 & 41.33 & 0.984 & \dots & \dots & 2.722\\
	0996-52641-0385 & 0.182 & 10.64 & 0.843 & -0.176 & 0.742 & 41.88 & 1.090 & \dots & \dots & 2.534\\
	0998-52750-0258 & 0.111 & 14.78 & 1.192 & 0.046 & 0.522 & 41.99 & 1.176 & \dots & \dots & 2.361\\
	0998-52750-0475 & 0.169 & 10.76 & 0.574 & -0.273 & 0.449 & 41.56 & 1.495 & \dots & \dots & \dots\\
	1006-52708-0040 & 0.068 & 16.16 & 0.856 & -0.095 & 0.890 & 41.25 & 0.999 & \dots & \dots & 2.696\\
	1007-52706-0403 & 0.114 & 17.67 & 0.557 & -0.212 & 0.441 & 41.61 & 1.401 & \dots & \dots & 1.498\\
	1007-52706-0404 & 0.126 & 15.17 & 1.040 & -0.027 & 0.731 & 42.18 & 1.489 & \dots & \dots & \dots\\
	1010-52649-0258 & 0.120 & 24.73 & 0.638 & -0.167 & 0.341 & 41.99 & 1.186 & \dots & \dots & 2.339\\
	1012-52649-0167 & 0.111 & 15.39 & 0.754 & -0.063 & 0.436 & 41.60 & 1.151 & \dots & \dots & 2.415\\
	1013-52707-0276 & 0.107 & 20.95 & 0.971 & -0.077 & 0.654 & 42.15 & 1.161 & 75.16 & 3.881 & 2.335\\
	1021-52460-0492 & 0.215 & 7.136 & 0.573 & -0.159 & 0.338 & 41.31 & 0.969 & \dots & \dots & 2.747\\
	1031-53172-0257 & 0.122 & 18.63 & 0.462 & -0.197 & 0.470 & 41.33 & 0.798 & \dots & \dots & 3.045\\
	1041-52724-0338 & 0.032 & 35.41 & 1.197 & 0.173 & 0.695 & 41.41 & 1.198 & \dots & \dots & 2.312\\
	1043-52465-0138 & 0.134 & 18.93 & 0.723 & -0.122 & 0.605 & 41.74 & 0.902 & \dots & \dots & 2.862\\
	1050-52721-0364 & 0.087 & 15.81 & 1.050 & -0.109 & 0.589 & 41.54 & 0.973 & 84.65 & 3.869 & 2.676\\
	1055-52761-0095 & 0.120 & 12.48 & 0.782 & -0.189 & 0.379 & 41.47 & 1.170 & \dots & \dots & 2.374\\
	1061-52641-0099 & 0.097 & 22.70 & 0.734 & -0.077 & 0.775 & 41.53 & 1.294 & \dots & \dots & 2.052\\
	1061-52641-0174 & 0.052 & 19.27 & 1.130 & -0.305 & 0.452 & 41.71 & 1.385 & 120.5 & 3.836 & 1.542\\
	1075-52933-0104 & 0.163 & 9.390 & 0.952 & -0.131 & 0.577 & 41.76 & 1.100 & \dots & \dots & 2.515\\
	1107-52968-0531 & 0.214 & 8.409 & 0.928 & -0.039 & 0.698 & 42.09 & 1.245 & \dots & \dots & 2.196\\
	1108-53227-0256 & 0.141 & 10.81 & 0.561 & -0.258 & 0.336 & 41.59 & 0.707 & \dots & \dots & 3.227\\
	1160-52674-0506 & 0.172 & 9.926 & 0.960 & -0.088 & 0.527 & 41.85 & 0.974 & \dots & \dots & 2.739\\
	1174-52782-0636 & 0.099 & 15.25 & 0.697 & -0.099 & 0.404 & 41.44 & 1.210 & \dots & \dots & 2.283\\
	1175-52791-0181 & 0.167 & 11.28 & 1.252 & 0.182 & 0.637 & 42.43 & 0.991 & \dots & \dots & 2.709\\
	1176-52791-0453 & 0.136 & 10.71 & 0.871 & -0.118 & 0.608 & 41.80 & 0.899 & \dots & \dots & 2.867\\
\hline\end{tabular}\end{center}
\end{table*}

\setcounter{table}{1}

\begin{table*}
\caption{--to be continued}
\begin{center}\begin{tabular}{ccccccccccc}
\hline\hline
(1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) & (11) \\
\hline
	1197-52668-0459 & 0.136 & 16.23 & 0.795 & -0.066 & 0.461 & 41.56 & 1.293 & \dots & \dots & 2.057\\
	1202-52672-0120 & 0.128 & 13.52 & 1.133 & -0.084 & 0.328 & 42.00 & 1.601 & 46.19 & 3.933 & \dots\\
	1211-52964-0023 & 0.183 & 6.492 & 0.715 & -0.128 & 0.304 & 41.64 & 1.142 & \dots & \dots & 2.432\\
	1226-52734-0132 & 0.068 & 20.16 & 0.905 & -0.074 & 0.498 & 41.69 & 1.192 & \dots & \dots & 2.327\\
	1227-52733-0481 & 0.175 & 9.231 & 0.398 & -0.268 & 0.363 & 41.51 & 1.087 & \dots & \dots & 2.538\\
	1235-52734-0296 & 0.068 & 22.74 & 1.133 & 0.125 & 0.955 & 41.43 & 1.261 & \dots & \dots & 2.153\\
	1240-52734-0597 & 0.077 & 23.04 & 0.885 & -0.188 & 0.491 & 41.24 & 1.182 & \dots & \dots & 2.348\\
	1264-52707-0102 & 0.091 & 13.73 & 0.951 & -0.362 & 0.379 & 41.46 & 1.467 & \dots & \dots & \dots\\
	1268-52933-0223 & 0.141 & 16.32 & 1.173 & 0.132 & 0.550 & 42.20 & 1.051 & \dots & \dots & 2.604\\
	1270-52991-0037 & 0.197 & 10.01 & 0.520 & -0.216 & 0.331 & 41.62 & 1.074 & \dots & \dots & 2.563\\
	1275-52996-0038 & 0.141 & 14.38 & 0.987 & 0.033 & 0.431 & 42.00 & 0.966 & \dots & \dots & 2.753\\
	1276-53035-0575 & 0.123 & 12.91 & 0.895 & -0.030 & 0.577 & 42.21 & 1.265 & \dots & \dots & 2.142\\
	1282-52759-0191 & 0.141 & 20.27 & 0.698 & -0.116 & 0.457 & 41.71 & 0.982 & \dots & \dots & 2.726\\
	1292-52736-0497 & 0.064 & 25.85 & 0.965 & -0.064 & 0.564 & 41.62 & 1.112 & \dots & \dots & 2.491\\
	1311-52765-0483 & 0.102 & 15.95 & 0.875 & -0.253 & 0.371 & 41.48 & 1.159 & \dots & \dots & 2.397\\
	1319-52791-0180 & 0.099 & 15.17 & 0.696 & -0.247 & 0.649 & 41.32 & 1.362 & \dots & \dots & 1.769\\
	1330-52822-0207 & 0.078 & 16.66 & 1.178 & -0.134 & 0.454 & 41.80 & 1.036 & 104.5 & 3.849 & 2.555\\
	1333-52782-0113 & 0.129 & 15.35 & 0.631 & -0.110 & 0.370 & 42.04 & 1.178 & \dots & \dots & 2.357\\
	1334-52764-0511 & 0.196 & 11.60 & 1.068 & -0.315 & 0.300 & 42.65 & 1.269 & 98.20 & 3.855 & 2.058\\
	1338-52765-0184 & 0.097 & 17.38 & 0.933 & -0.337 & 0.260 & 41.79 & 0.924 & 54.82 & 3.914 & 2.782\\
	1339-52767-0492 & 0.098 & 22.86 & 0.798 & -0.096 & 0.293 & 41.70 & 1.183 & \dots & \dots & 2.346\\
	1348-53084-0340 & 0.086 & 15.60 & 0.905 & -0.229 & 0.282 & 41.55 & 1.160 & 56.90 & 3.910 & 2.351\\
	1353-53083-0248 & 0.144 & 16.20 & 0.795 & -0.102 & 0.410 & 42.22 & 1.234 & \dots & \dots & 2.225\\
	1358-52994-0476 & 0.073 & 25.24 & 0.794 & -0.241 & 0.399 & 41.67 & 1.291 & 143.0 & 3.821 & 1.972\\
	1360-53033-0309 & 0.106 & 17.92 & 0.888 & -0.124 & 0.424 & 41.28 & 0.975 & \dots & \dots & 2.738\\
	1362-53050-0167 & 0.078 & 25.00 & 1.012 & 0.063 & 0.543 & 41.64 & 1.181 & \dots & \dots & 2.351\\
	1364-53061-0196 & 0.136 & 13.64 & 0.931 & 0.071 & 0.794 & 41.72 & 1.198 & \dots & \dots & 2.312\\
	1369-53089-0290 & 0.073 & 24.04 & 0.812 & -0.131 & 0.334 & 41.65 & 1.214 & \dots & \dots & 2.275\\
	1380-53084-0057 & 0.120 & 13.31 & 0.742 & -0.275 & 0.297 & 41.32 & 1.083 & \dots & \dots & 2.547\\
	1387-53118-0203 & 0.114 & 15.23 & 0.882 & -0.376 & 0.400 & 41.87 & 0.965 & 72.45 & 3.885 & 2.697\\
	1387-53118-0360 & 0.080 & 22.86 & 0.786 & -0.046 & 0.493 & 41.81 & 0.944 & \dots & \dots & 2.790\\
	1388-53119-0542 & 0.115 & 19.28 & 0.683 & -0.115 & 0.487 & 42.00 & 1.090 & \dots & \dots & 2.533\\
	1399-53172-0457 & 0.116 & 14.04 & 0.839 & -0.182 & 0.414 & 41.47 & 1.118 & \dots & \dots & 2.479\\
	1403-53227-0129 & 0.126 & 15.55 & 0.747 & -0.139 & 0.440 & 41.78 & 1.111 & \dots & \dots & 2.494\\
	1407-52886-0236 & 0.126 & 10.75 & 0.911 & -0.080 & 0.668 & 41.80 & 1.044 & \dots & \dots & 2.617\\
	1418-53142-0461 & 0.091 & 17.84 & 0.930 & -0.159 & 0.666 & 41.81 & 1.167 & 87.52 & 3.866 & 2.314\\
	1424-52912-0581 & 0.139 & 9.820 & 0.947 & 0.049 & 0.787 & 41.22 & 1.082 & \dots & \dots & 2.549\\
	1425-52913-0361 & 0.211 & 11.28 & 0.690 & -0.209 & 0.335 & 42.39 & 0.890 & \dots & \dots & 2.882\\
	1428-52998-0038 & 0.092 & 16.70 & 1.091 & -0.083 & 0.484 & 41.97 & 1.343 & 110.6 & 3.844 & 1.786\\
	1433-53035-0594 & 0.129 & 20.25 & 0.820 & -0.217 & 0.363 & 41.75 & 1.190 & \dots & \dots & 2.329\\
	1437-53046-0114 & 0.059 & 18.56 & 0.686 & -0.096 & 0.489 & 41.05 & 1.269 & \dots & \dots & 2.130\\
	1438-53054-0509 & 0.078 & 15.07 & 1.189 & -0.034 & 0.447 & 41.31 & 1.144 & \dots & \dots & 2.429\\
	1441-53083-0307 & 0.170 & 14.37 & 0.704 & -0.031 & 0.512 & 42.10 & 1.107 & \dots & \dots & 2.502\\
	1442-53050-0356 & 0.156 & 12.72 & 1.098 & -0.170 & 0.515 & 42.46 & 1.082 & 132.9 & 3.827 & 2.462\\
	1443-53055-0511 & 0.112 & 17.08 & 1.087 & 0.186 & 0.583 & 41.75 & 1.133 & \dots & \dots & 2.450\\
	1444-53054-0163 & 0.113 & 17.85 & 0.819 & -0.141 & 0.431 & 41.94 & 1.171 & \dots & \dots & 2.373\\
	1446-53080-0268 & 0.073 & 19.40 & 1.077 & 0.110 & 0.596 & 41.72 & 0.925 & \dots & \dots & 2.822\\
	1452-53112-0057 & 0.125 & 16.27 & 0.700 & -0.212 & 0.333 & 41.81 & 1.344 & \dots & \dots & 1.857\\
	1452-53112-0383 & 0.074 & 21.32 & 1.117 & -0.163 & 0.533 & 41.94 & 1.339 & 116.7 & 3.839 & 1.802\\
	1454-53090-0557 & 0.133 & 13.44 & 1.139 & -0.086 & 0.564 & 42.15 & 1.181 & \dots & \dots & 2.350\\
\hline\end{tabular}\end{center}
\end{table*}

\setcounter{table}{1}

\begin{table*}
\caption{--to be continued}
\begin{center}\begin{tabular}{ccccccccccc}
\hline\hline
(1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) & (11) \\
\hline
	1459-53117-0040 & 0.193 & 11.89 & 0.437 & -0.151 & 0.361 & 42.14 & 1.708 & \dots & \dots & \dots\\
	1462-53112-0395 & 0.199 & 7.570 & 0.823 & -0.108 & 0.586 & 41.93 & 1.390 & \dots & \dots & 1.586\\
	1465-53082-0345 & 0.123 & 16.39 & 0.461 & -0.256 & 0.290 & 41.64 & 1.163 & \dots & \dots & 2.390\\
	1495-52944-0248 & 0.130 & 14.42 & 0.481 & -0.198 & 0.421 & 41.32 & 1.036 & \dots & \dots & 2.631\\
	1501-53740-0460 & 0.173 & 9.414 & 0.700 & -0.278 & 0.322 & 41.54 & 1.156 & \dots & \dots & 2.403\\
	1541-53732-0123 & 0.154 & 10.25 & 1.030 & -0.024 & 0.549 & 41.66 & 1.496 & \dots & \dots & \dots\\
	1542-53734-0101 & 0.166 & 12.00 & 0.441 & -0.124 & 0.661 & 41.33 & 1.489 & \dots & \dots & \dots\\
	1551-53327-0391 & 0.094 & 10.29 & 0.866 & -0.065 & 0.804 & 41.37 & 1.205 & \dots & \dots & 2.297\\
	1551-53327-0576 & 0.178 & 10.70 & 0.554 & -0.134 & 0.420 & 41.39 & 1.324 & \dots & \dots & 1.944\\
	1556-53740-0469 & 0.077 & 13.69 & 0.816 & -0.187 & 1.011 & 41.17 & 1.102 & \dots & \dots & 2.511\\
	1572-53177-0278 & 0.152 & 10.67 & 1.178 & -0.056 & 0.413 & 41.99 & 1.095 & \dots & \dots & 2.523\\
	1574-53476-0615 & 0.088 & 18.49 & 1.092 & 0.083 & 0.800 & 41.82 & 1.119 & \dots & \dots & 2.478\\
	1576-53496-0171 & 0.096 & 15.94 & 0.876 & -0.109 & 0.407 & 41.51 & 1.167 & \dots & \dots & 2.380\\
	1576-53496-0298 & 0.188 & 10.63 & 0.979 & -0.014 & 0.572 & 42.20 & 1.135 & \dots & \dots & 2.446\\
	1577-53495-0580 & 0.105 & 19.70 & 0.966 & -0.126 & 0.482 & 41.75 & 1.600 & \dots & \dots & \dots\\
	1579-53473-0545 & 0.150 & 15.70 & 0.598 & -0.051 & 0.343 & 41.97 & 1.381 & \dots & \dots & 1.652\\
	1586-52945-0015 & 0.184 & 8.721 & 1.081 & 0.079 & 0.379 & 42.39 & 1.077 & \dots & \dots & 2.558\\
	1586-52945-0356 & 0.093 & 18.00 & 0.786 & -0.079 & 0.339 & 42.10 & 1.107 & \dots & \dots & 2.501\\
	1595-52999-0307 & 0.100 & 11.51 & 0.880 & -0.225 & 0.726 & 41.32 & 1.130 & 55.65 & 3.913 & 2.413\\
	1605-53062-0287 & 0.175 & 11.30 & 0.735 & 0.121 & 0.739 & 41.68 & 1.314 & \dots & \dots & 1.981\\
	1608-53138-0092 & 0.153 & 13.32 & 0.997 & 0.066 & 0.375 & 42.16 & 1.670 & \dots & \dots & \dots\\
	1610-53144-0101 & 0.164 & 8.747 & 0.627 & -0.203 & 0.449 & 41.43 & 1.243 & \dots & \dots & 2.202\\
	1610-53144-0511 & 0.117 & 10.65 & 0.978 & -0.053 & 0.417 & 41.57 & 1.402 & \dots & \dots & 1.483\\
	1614-53120-0166 & 0.090 & 18.79 & 0.743 & -0.033 & 0.593 & 41.24 & 1.249 & \dots & \dots & 2.186\\
	1618-53116-0143 & 0.092 & 22.36 & 0.508 & -0.151 & 0.423 & 41.53 & 1.819 & \dots & \dots & \dots\\
	1620-53137-0105 & 0.094 & 18.94 & 1.142 & 0.145 & 0.508 & 42.01 & 1.234 & \dots & \dots & 2.224\\
	1621-53383-0391 & 0.101 & 14.42 & 0.657 & -0.066 & 0.493 & 40.99 & 1.143 & \dots & \dots & 2.431\\
	1627-53473-0034 & 0.083 & 16.24 & 1.059 & -0.043 & 0.572 & 41.91 & 1.583 & \dots & \dots & \dots\\
	1628-53474-0577 & 0.113 & 18.05 & 0.567 & -0.247 & 0.324 & 41.59 & 1.458 & \dots & \dots & \dots\\
	1633-52998-0576 & 0.186 & 11.43 & 0.561 & -0.208 & 0.286 & 41.82 & 1.169 & \dots & \dots & 2.376\\
	1642-53115-0583 & 0.112 & 17.88 & 0.576 & -0.129 & 0.354 & 41.40 & 1.170 & \dots & \dots & 2.374\\
	1644-53144-0557 & 0.076 & 19.59 & 1.098 & 0.227 & 1.026 & 41.52 & 1.198 & \dots & \dots & 2.311\\
	1648-53171-0604 & 0.077 & 16.19 & 0.774 & -0.143 & 0.367 & 41.24 & 1.229 & 20.80 & 4.035 & 2.256\\
	1649-53149-0404 & 0.081 & 13.98 & 0.870 & -0.103 & 0.414 & 41.05 & 1.279 & \dots & \dots & 2.099\\
	1650-53174-0115 & 0.150 & 9.055 & 0.558 & -0.171 & 0.297 & 41.74 & 1.263 & \dots & \dots & 2.147\\
	1651-53442-0162 & 0.117 & 15.92 & 0.679 & -0.143 & 0.420 & 41.34 & 1.366 & \dots & \dots & 1.746\\
	1653-53534-0371 & 0.063 & 14.63 & 0.890 & -0.201 & 0.688 & 41.16 & 1.269 & \dots & \dots & 2.131\\
	1655-53523-0604 & 0.093 & 25.44 & 1.064 & -0.018 & 0.389 & 42.02 & 1.293 & 89.85 & 3.864 & 1.986\\
	1659-53224-0203 & 0.118 & 15.83 & 1.098 & 0.181 & 0.846 & 41.90 & 1.393 & \dots & \dots & 1.564\\
	1668-53433-0263 & 0.087 & 10.24 & 0.702 & -0.129 & 0.472 & 41.07 & 1.298 & \dots & \dots & 2.040\\
	1670-54553-0268 & 0.124 & 14.20 & 1.166 & -0.001 & 0.478 & 41.68 & 1.463 & \dots & \dots & \dots\\
	1677-53148-0198 & 0.133 & 14.04 & 0.489 & -0.077 & 0.505 & 41.27 & 1.053 & \dots & \dots & 2.602\\
	1681-53172-0174 & 0.094 & 13.35 & 1.182 & -0.035 & 0.569 & 41.78 & 1.050 & \dots & \dots & 2.606\\
	1683-53436-0173 & 0.068 & 24.90 & 0.465 & -0.160 & 0.424 & 41.23 & 1.144 & \dots & \dots & 2.429\\
	1683-53436-0442 & 0.062 & 27.20 & 1.174 & 0.177 & 0.671 & 41.68 & 1.190 & 118.5 & 3.838 & 2.250\\
	1684-53239-0372 & 0.094 & 16.41 & 1.052 & -0.020 & 0.924 & 41.84 & 1.063 & \dots & \dots & 2.584\\
	1686-53472-0229 & 0.097 & 12.60 & 0.928 & -0.186 & 0.523 & 41.35 & 1.489 & \dots & \dots & \dots\\
	1692-53473-0552 & 0.123 & 13.95 & 0.878 & -0.103 & 0.501 & 41.94 & 1.061 & \dots & \dots & 2.586\\
	1695-53473-0549 & 0.138 & 15.55 & 0.648 & -0.172 & 0.408 & 41.73 & 1.422 & \dots & \dots & 1.238\\
	1706-53442-0315 & 0.059 & 28.86 & 0.533 & -0.082 & 0.247 & 41.07 & 1.101 & 36.00 & 3.962 & 2.494\\
\hline\end{tabular}\end{center}
\end{table*}

\setcounter{table}{1}

\begin{table*}
\caption{--to be continued}
\begin{center}\begin{tabular}{ccccccccccc}
\hline\hline
(1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) & (11) \\
\hline
	1707-53885-0227 & 0.221 & 8.461 & 0.961 & -0.028 & 0.639 & 42.01 & 0.932 & \dots & \dots & 2.811\\
	1709-53533-0241 & 0.132 & 16.33 & 0.884 & -0.070 & 0.548 & 41.85 & 1.344 & \dots & \dots & 1.859\\
	1712-53531-0131 & 0.128 & 12.72 & 1.104 & -0.018 & 0.448 & 41.95 & 1.170 & \dots & \dots & 2.374\\
	1712-53531-0482 & 0.119 & 13.00 & 0.618 & -0.114 & 0.471 & 41.33 & 1.380 & \dots & \dots & 1.662\\
	1715-54212-0530 & 0.168 & 10.35 & 1.169 & -0.126 & 0.562 & 42.21 & 1.296 & \dots & \dots & 2.045\\
	1719-53876-0580 & 0.123 & 12.65 & 0.891 & -0.092 & 0.395 & 41.72 & 1.629 & \dots & \dots & \dots\\
	1722-53852-0071 & 0.131 & 20.64 & 0.717 & -0.071 & 0.616 & 41.36 & 1.361 & \dots & \dots & 1.775\\
	1722-53852-0400 & 0.127 & 24.45 & 1.038 & -0.115 & 0.576 & 42.49 & 1.444 & 126.7 & 3.832 & \dots\\
	1730-53498-0514 & 0.175 & 10.08 & 0.471 & -0.148 & 0.546 & 41.47 & 1.222 & \dots & \dots & 2.256\\
	1732-53501-0598 & 0.110 & 23.18 & 0.756 & -0.228 & 0.584 & 41.54 & 1.338 & \dots & \dots & 1.887\\
	1734-53034-0317 & 0.161 & 8.099 & 1.097 & -0.191 & 0.335 & 42.25 & 1.166 & \dots & \dots & 2.382\\
	1738-53051-0422 & 0.127 & 13.17 & 0.873 & -0.131 & 0.461 & 41.19 & 1.251 & \dots & \dots & 2.181\\
	1741-53052-0113 & 0.068 & 20.82 & 1.133 & 0.009 & 0.506 & 41.38 & 1.256 & \dots & \dots & 2.167\\
	1742-53053-0360 & 0.140 & 17.40 & 0.924 & -0.005 & 0.544 & 41.96 & 1.425 & \dots & \dots & 1.185\\
	1742-53053-0584 & 0.168 & 13.24 & 0.761 & -0.181 & 0.616 & 41.74 & 1.096 & \dots & \dots & 2.522\\
	1745-53061-0385 & 0.222 & 9.272 & 1.068 & -0.092 & 0.586 & 42.60 & 1.190 & 81.85 & 3.873 & 2.267\\
	1747-53075-0216 & 0.142 & 11.53 & 0.900 & -0.059 & 0.414 & 41.80 & 1.297 & \dots & \dots & 2.041\\
	1748-53112-0543 & 0.134 & 10.62 & 1.009 & 0.112 & 0.860 & 41.45 & 1.163 & \dots & \dots & 2.389\\
	1748-53112-0546 & 0.224 & 10.67 & 0.809 & -0.261 & 0.356 & 42.05 & 1.249 & \dots & \dots & 2.186\\
	1769-53502-0449 & 0.068 & 16.19 & 0.744 & -0.138 & 0.537 & 40.75 & 1.212 & \dots & \dots & 2.279\\
	1775-53847-0461 & 0.079 & 17.11 & 0.971 & -0.023 & 0.581 & 41.42 & 1.254 & \dots & \dots & 2.172\\
	1775-53847-0621 & 0.073 & 18.12 & 0.679 & -0.193 & 0.596 & 40.97 & 1.244 & \dots & \dots & 2.200\\
	1777-53857-0470 & 0.147 & 15.04 & 0.938 & 0.074 & 0.795 & 41.97 & 1.382 & \dots & \dots & 1.649\\
	1783-53386-0124 & 0.072 & 16.66 & 1.098 & 0.012 & 0.623 & 41.45 & 1.262 & \dots & \dots & 2.150\\
	1784-54425-0634 & 0.097 & 17.87 & 0.953 & -0.334 & 0.423 & 41.63 & 1.190 & 142.3 & 3.821 & 2.242\\
	1785-54439-0476 & 0.172 & 15.93 & 0.828 & -0.089 & 0.450 & 42.22 & 1.196 & \dots & \dots & 2.316\\
	1790-53876-0052 & 0.110 & 21.16 & 1.023 & 0.059 & 0.642 & 41.83 & 1.314 & \dots & \dots & 1.981\\
	1798-53851-0023 & 0.105 & 16.57 & 1.209 & -0.232 & 0.269 & 41.77 & 1.526 & \dots & \dots & \dots\\
	1798-53851-0132 & 0.101 & 18.15 & 1.092 & -0.018 & 0.606 & 41.92 & 1.245 & 130.8 & 3.829 & 2.112\\
	1806-53559-0389 & 0.063 & 16.87 & 1.107 & -0.051 & 0.593 & 41.67 & 1.384 & 126.7 & 3.832 & 1.552\\
	1808-54176-0354 & 0.080 & 21.50 & 0.629 & -0.243 & 0.403 & 41.33 & 1.286 & \dots & \dots & 2.077\\
	1811-53533-0034 & 0.127 & 17.80 & 0.694 & -0.131 & 0.341 & 41.84 & 1.215 & \dots & \dots & 2.272\\
	1819-54540-0421 & 0.070 & 17.08 & 0.654 & -0.219 & 0.348 & 41.07 & 1.486 & \dots & \dots & \dots\\
	1819-54540-0438 & 0.068 & 28.72 & 1.110 & 0.042 & 0.800 & 41.76 & 1.785 & \dots & \dots & \dots\\
	1820-54208-0322 & 0.127 & 20.90 & 0.912 & -0.086 & 0.550 & 41.92 & 1.322 & \dots & \dots & 1.951\\
	1824-53491-0162 & 0.111 & 16.43 & 1.044 & -0.047 & 0.529 & 42.04 & 1.002 & 117.6 & 3.838 & 2.610\\
	1836-54567-0048 & 0.084 & 19.98 & 0.851 & -0.132 & 0.468 & 41.21 & 1.189 & \dots & \dots & 2.332\\
	1836-54567-0139 & 0.114 & 11.72 & 1.072 & 0.094 & 0.609 & 41.40 & 1.077 & \dots & \dots & 2.557\\
	1843-53816-0329 & 0.115 & 14.87 & 0.667 & -0.120 & 0.368 & 41.18 & 1.280 & \dots & \dots & 2.096\\
	1872-53386-0620 & 0.121 & 11.74 & 1.253 & -0.043 & 0.677 & 42.06 & 1.242 & \dots & \dots & 2.204\\
	1875-54453-0620 & 0.089 & 19.34 & 0.628 & -0.247 & 0.403 & 41.70 & 1.126 & \dots & \dots & 2.464\\
	1877-54464-0461 & 0.070 & 23.31 & 0.742 & -0.054 & 0.651 & 41.14 & 1.657 & \dots & \dots & \dots\\
	1921-53317-0294 & 0.189 & 8.700 & 0.843 & -0.127 & 0.411 & 41.79 & 1.132 & \dots & \dots & 2.453\\
	1924-53330-0369 & 0.093 & 12.33 & 0.791 & -0.161 & 0.439 & 41.35 & 1.757 & \dots & \dots & \dots\\
	1925-53327-0058 & 0.144 & 15.18 & 0.888 & -0.022 & 0.382 & 40.96 & 1.421 & \dots & \dots & 1.249\\
	1930-53347-0483 & 0.051 & 31.36 & 0.787 & -0.047 & 0.595 & 41.56 & 1.250 & \dots & \dots & 2.184\\
	1933-53381-0082 & 0.149 & 8.641 & 1.034 & 0.003 & 0.833 & 41.55 & 1.410 & \dots & \dots & 1.402\\
	1936-53330-0068 & 0.149 & 11.04 & 1.187 & -0.059 & 0.654 & 42.22 & 1.564 & \dots & \dots & \dots\\
	1939-53389-0170 & 0.200 & 9.564 & 0.605 & -0.289 & 0.292 & 41.77 & 1.322 & \dots & \dots & 1.951\\
	1940-53383-0564 & 0.143 & 13.93 & 0.926 & -0.200 & 0.500 & 41.86 & 1.012 & 115.5 & 3.840 & 2.593\\
\hline\end{tabular}\end{center}
\end{table*}

\setcounter{table}{1}

\begin{table*}
\caption{--to be continued}
\begin{center}\begin{tabular}{ccccccccccc}
\hline\hline
(1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) & (11) \\
\hline
	1945-53387-0487 & 0.133 & 12.92 & 0.797 & -0.291 & 0.486 & 41.70 & 1.009 & \dots & \dots & 2.678\\
	1945-53387-0506 & 0.079 & 25.07 & 0.682 & -0.201 & 0.350 & 41.29 & 1.248 & \dots & \dots & 2.189\\
	1946-53432-0368 & 0.137 & 11.87 & 0.835 & -0.125 & 0.409 & 41.65 & 1.242 & \dots & \dots & 2.206\\
	1948-53388-0376 & 0.144 & 10.01 & 0.870 & -0.097 & 0.553 & 41.59 & 1.317 & \dots & \dots & 1.970\\
	1959-53440-0152 & 0.141 & 10.19 & 0.750 & -0.183 & 0.375 & 41.66 & 2.035 & \dots & \dots & \dots\\
	1959-53440-0206 & 0.137 & 14.88 & 0.607 & -0.083 & 0.428 & 41.87 & 1.097 & \dots & \dots & 2.519\\
	1972-53466-0525 & 0.179 & 12.78 & 0.931 & -0.006 & 0.333 & 42.27 & 1.349 & \dots & \dots & 1.835\\
	1983-53442-0595 & 0.150 & 11.47 & 0.785 & -0.124 & 0.431 & 41.84 & 1.298 & \dots & \dots & 2.038\\
	1986-53475-0599 & 0.132 & 20.24 & 0.521 & -0.202 & 0.316 & 41.67 & 1.211 & \dots & \dots & 2.282\\
	1993-53762-0326 & 0.198 & 8.071 & 0.941 & -0.182 & 0.440 & 42.27 & 1.559 & \dots & \dots & \dots\\
	2000-53495-0074 & 0.106 & 19.46 & 0.857 & -0.249 & 0.398 & 42.24 & 0.882 & \dots & \dots & 2.896\\
	2001-53493-0059 & 0.073 & 15.85 & 1.192 & 0.104 & 0.788 & 41.85 & 1.164 & \dots & \dots & 2.387\\
	2002-53471-0108 & 0.151 & 13.31 & 1.214 & -0.097 & 0.483 & 42.29 & 1.557 & \dots & \dots & \dots\\
	2005-53472-0378 & 0.113 & 16.93 & 0.995 & 0.059 & 0.861 & 41.94 & 1.267 & \dots & \dots & 2.135\\
	2011-53499-0244 & 0.068 & 14.59 & 1.102 & -0.204 & 0.652 & 41.48 & 1.546 & \dots & \dots & \dots\\
	2011-53499-0382 & 0.165 & 11.13 & 0.796 & 0.037 & 0.546 & 41.84 & 1.262 & \dots & \dots & 2.150\\
	2012-53493-0109 & 0.206 & 13.64 & 1.255 & 0.029 & 0.446 & 42.61 & 1.232 & 98.11 & 3.855 & 2.158\\
	2015-53819-0550 & 0.140 & 16.59 & 0.965 & 0.093 & 0.792 & 42.01 & 1.266 & \dots & \dots & 2.140\\
	2029-53819-0422 & 0.162 & 10.36 & 1.099 & -0.060 & 0.606 & 41.87 & 2.023 & 50.19 & 3.924 & \dots\\
	2029-53819-0566 & 0.186 & 14.51 & 0.656 & -0.159 & 0.243 & 42.04 & 1.196 & 51.25 & 3.922 & 2.277\\
	2082-53358-0625 & 0.091 & 13.85 & 0.663 & -0.197 & 0.477 & 41.26 & 1.236 & \dots & \dots & 2.220\\
	2088-53493-0387 & 0.108 & 15.86 & 0.987 & 0.026 & 0.433 & 41.86 & 1.213 & \dots & \dots & 2.276\\
	2088-53493-0639 & 0.071 & 17.55 & 0.977 & -0.216 & 0.372 & 41.82 & 1.143 & 129.7 & 3.830 & 2.346\\
	2090-53463-0566 & 0.094 & 21.81 & 0.624 & -0.182 & 0.311 & 41.71 & 1.288 & \dots & \dots & 2.073\\
	2097-53491-0604 & 0.061 & 25.41 & 0.937 & -0.191 & 0.515 & 41.45 & 1.125 & 63.54 & 3.898 & 2.415\\
	2101-53858-0513 & 0.196 & 10.40 & 0.470 & -0.272 & 0.446 & 41.65 & 2.133 & \dots & \dots & \dots\\
	2105-53472-0350 & 0.078 & 19.53 & 0.979 & -0.173 & 0.556 & 41.42 & 1.081 & \dots & \dots & 2.550\\
	2105-53472-0446 & 0.083 & 15.01 & 0.927 & -0.042 & 0.593 & 41.83 & 1.491 & \dots & \dots & \dots\\
	2108-53473-0295 & 0.197 & 12.13 & 0.934 & -0.028 & 0.705 & 42.50 & 1.676 & \dots & \dots & \dots\\
	2112-53534-0582 & 0.141 & 16.79 & 0.651 & -0.147 & 0.384 & 41.43 & 1.498 & 33.56 & 3.971 & \dots\\
	2124-53770-0435 & 0.093 & 21.43 & 1.100 & 0.036 & 0.515 & 41.62 & 1.296 & \dots & \dots & 2.044\\
	2134-53876-0081 & 0.160 & 14.25 & 0.833 & -0.289 & 0.423 & 42.11 & 1.157 & \dots & \dots & 2.401\\
	2135-53827-0276 & 0.093 & 21.93 & 1.061 & 0.181 & 0.819 & 41.65 & 1.172 & \dots & \dots & 2.370\\
	2138-53757-0334 & 0.116 & 11.38 & 0.702 & -0.145 & 0.517 & 41.57 & 1.302 & \dots & \dots & 2.026\\
	2138-53757-0544 & 0.108 & 19.84 & 0.629 & -0.229 & 0.293 & 41.62 & 1.268 & \dots & \dots & 2.131\\
	2140-53858-0319 & 0.073 & 14.11 & 0.830 & -0.282 & 0.356 & 41.48 & 1.542 & \dots & \dots & \dots\\
	2142-54208-0375 & 0.105 & 21.51 & 1.289 & 0.010 & 0.618 & 42.26 & 1.315 & \dots & \dots & 1.978\\
	2145-54212-0582 & 0.162 & 13.07 & 0.557 & -0.239 & 0.300 & 41.73 & 1.380 & \dots & \dots & 1.659\\
	2146-54230-0019 & 0.114 & 21.32 & 0.947 & -0.194 & 0.206 & 41.94 & 1.097 & \dots & \dots & 2.520\\
	2148-54526-0091 & 0.116 & 14.70 & 1.174 & 0.084 & 0.850 & 42.11 & 1.205 & \dots & \dots & 2.297\\
	2149-54509-0545 & 0.112 & 14.33 & 1.021 & -0.117 & 0.606 & 42.13 & 1.404 & \dots & \dots & 1.468\\
	2156-54525-0221 & 0.078 & 24.77 & 0.927 & -0.130 & 0.600 & 41.45 & 1.856 & \dots & \dots & \dots\\
	2160-53885-0611 & 0.087 & 22.31 & 0.555 & -0.162 & 0.422 & 41.29 & 1.149 & \dots & \dots & 2.419\\
	2161-53878-0639 & 0.159 & 9.918 & 0.733 & -0.150 & 0.495 & 41.42 & 1.419 & \dots & \dots & 1.277\\
	2168-53886-0154 & 0.152 & 15.46 & 1.091 & -0.019 & 0.488 & 42.39 & 1.038 & \dots & \dots & 2.627\\
	2169-53556-0106 & 0.123 & 13.39 & 1.015 & -0.050 & 0.751 & 41.86 & 1.195 & \dots & \dots & 2.319\\
	2173-53874-0418 & 0.117 & 18.05 & 0.956 & -0.139 & 0.623 & 41.67 & 1.348 & \dots & \dots & 1.842\\
	2201-53904-0632 & 0.162 & 13.16 & 1.032 & 0.010 & 0.433 & 42.03 & 1.247 & \dots & \dots & 2.192\\
	2205-53793-0506 & 0.084 & 16.52 & 0.792 & -0.133 & 0.438 & 40.87 & 1.165 & \dots & \dots & 2.386\\
	2215-53793-0043 & 0.068 & 29.24 & 0.845 & 0.015 & 0.479 & 41.95 & 1.290 & 222.9 & 3.784 & 1.956\\
\hline\end{tabular}\end{center}
\end{table*}

\setcounter{table}{1}

\begin{table*}
\caption{--to be continued}
\begin{center}\begin{tabular}{ccccccccccc}
\hline\hline
(1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) & (11) \\
\hline
	2216-53795-0209 & 0.050 & 19.70 & 0.805 & -0.060 & 0.600 & 41.23 & 1.148 & \dots & \dots & 2.421\\
	2217-53794-0566 & 0.146 & 13.73 & 0.850 & 0.124 & 0.774 & 41.70 & 1.366 & \dots & \dots & 1.747\\
	2219-53816-0090 & 0.132 & 8.967 & 0.660 & -0.247 & 0.322 & 41.48 & 1.528 & \dots & \dots & \dots\\
	2219-53816-0496 & 0.033 & 31.45 & 0.917 & -0.203 & 0.474 & 41.31 & 1.170 & 110.4 & 3.844 & 2.296\\
	2220-53795-0124 & 0.172 & 13.83 & 1.090 & 0.070 & 0.557 & 42.40 & 1.104 & \dots & \dots & 2.507\\
	2226-53819-0247 & 0.156 & 15.53 & 0.853 & -0.065 & 0.544 & 42.28 & 1.342 & \dots & \dots & 1.867\\
	2230-53799-0498 & 0.106 & 18.17 & 1.196 & 0.128 & 1.277 & 41.61 & 1.342 & \dots & \dots & 1.869\\
	2232-53827-0282 & 0.101 & 25.15 & 1.148 & 0.053 & 0.568 & 42.21 & 1.210 & \dots & \dots & 2.284\\
	2271-53726-0279 & 0.081 & 23.94 & 0.811 & -0.123 & 0.573 & 41.69 & 1.440 & \dots & \dots & \dots\\
	2274-53726-0019 & 0.128 & 15.74 & 1.017 & -0.032 & 0.638 & 41.49 & 1.267 & \dots & \dots & 2.134\\
	2275-53709-0005 & 0.074 & 14.77 & 0.936 & -0.126 & 0.598 & 41.19 & 1.181 & \dots & \dots & 2.350\\
	2279-53708-0431 & 0.096 & 15.86 & 1.079 & -0.033 & 0.532 & 41.47 & 1.045 & \dots & \dots & 2.616\\
	2285-53700-0366 & 0.086 & 19.54 & 0.440 & -0.058 & 0.474 & 41.22 & 1.182 & \dots & \dots & 2.349\\
	2289-53708-0028 & 0.177 & 10.38 & 1.053 & -0.279 & 0.334 & 42.44 & 1.228 & 102.2 & 3.851 & 2.167\\
	2342-53742-0092 & 0.051 & 28.25 & 1.054 & -0.054 & 0.636 & 41.81 & 0.914 & 142.8 & 3.821 & 2.753\\
	2344-53740-0489 & 0.161 & 13.45 & 0.741 & -0.093 & 0.446 & 42.04 & 1.227 & \dots & \dots & 2.243\\
	2355-53792-0351 & 0.103 & 13.65 & 1.020 & -0.203 & 0.526 & 41.37 & 1.338 & \dots & \dots & 1.887\\
	2357-53793-0063 & 0.079 & 18.52 & 0.969 & 0.076 & 0.655 & 41.68 & 1.160 & \dots & \dots & 2.396\\
	2358-53797-0181 & 0.107 & 19.12 & 0.849 & -0.021 & 0.628 & 41.84 & 1.271 & \dots & \dots & 2.124\\
	2359-53826-0053 & 0.117 & 12.90 & 1.004 & 0.055 & 0.816 & 41.69 & 1.531 & \dots & \dots & \dots\\
	2366-53741-0016 & 0.110 & 11.95 & 0.490 & -0.239 & 0.354 & 41.09 & 1.175 & \dots & \dots & 2.363\\
	2366-53741-0438 & 0.110 & 16.55 & 1.046 & 0.022 & 0.667 & 41.64 & 1.091 & \dots & \dots & 2.532\\
	2374-53765-0174 & 0.064 & 26.59 & 1.074 & -0.138 & 0.494 & 41.73 & 1.966 & 104.2 & 3.850 & \dots\\
	2420-54086-0318 & 0.132 & 10.52 & 0.908 & -0.211 & 0.624 & 41.40 & 0.986 & \dots & \dots & 2.718\\
	2421-54153-0587 & 0.225 & 10.77 & 0.671 & -0.161 & 0.381 & 41.86 & 1.060 & \dots & \dots & 2.589\\
	2424-54448-0231 & 0.156 & 15.78 & 0.721 & -0.223 & 0.346 & 41.90 & 1.032 & \dots & \dots & 2.639\\
	2424-54448-0402 & 0.092 & 12.65 & 0.923 & -0.076 & 0.753 & 41.40 & 1.643 & \dots & \dots & \dots\\
	2425-54139-0032 & 0.168 & 11.50 & 0.812 & -0.059 & 0.458 & 42.01 & 1.051 & \dots & \dots & 2.604\\
	2425-54139-0288 & 0.171 & 11.64 & 0.439 & -0.182 & 0.560 & 41.73 & 1.539 & \dots & \dots & \dots\\
	2430-53815-0461 & 0.093 & 14.20 & 1.174 & -0.153 & 0.601 & 42.07 & 1.212 & 111.8 & 3.843 & 2.201\\
	2431-53818-0320 & 0.145 & 11.22 & 0.602 & -0.265 & 0.314 & 41.58 & 1.288 & \dots & \dots & 2.071\\
	2431-53818-0352 & 0.202 & 11.43 & 0.488 & -0.135 & 0.447 & 41.52 & 1.114 & \dots & \dots & 2.488\\
	2431-53818-0510 & 0.118 & 17.06 & 0.421 & -0.219 & 0.534 & 41.38 & 1.352 & \dots & \dots & 1.821\\
	2436-54054-0507 & 0.149 & 12.27 & 0.929 & -0.098 & 0.670 & 41.87 & 1.263 & \dots & \dots & 2.147\\
	2479-54174-0278 & 0.138 & 16.34 & 0.934 & 0.039 & 0.781 & 41.42 & 1.420 & \dots & \dots & 1.262\\
	2481-54086-0514 & 0.155 & 18.49 & 0.975 & -0.194 & 0.395 & 42.38 & 1.134 & 74.06 & 3.883 & 2.389\\
	2488-54149-0548 & 0.147 & 13.43 & 1.098 & -0.143 & 0.406 & 42.30 & 1.219 & 89.49 & 3.864 & 2.195\\
	2490-54179-0036 & 0.151 & 12.46 & 0.414 & -0.200 & 0.359 & 41.46 & 0.883 & \dots & \dots & 2.896\\
	2491-53855-0039 & 0.169 & 13.38 & 0.649 & -0.090 & 0.468 & 41.62 & 1.256 & \dots & \dots & 2.166\\
	2494-54174-0596 & 0.279 & 9.636 & 0.624 & -0.269 & 0.399 & 42.38 & 1.397 & \dots & \dots & 1.528\\
	2497-54154-0470 & 0.162 & 15.39 & 1.088 & -0.022 & 0.671 & 42.09 & 1.230 & 28.06 & 3.994 & 2.233\\
	2504-54179-0356 & 0.179 & 9.698 & 0.802 & -0.148 & 0.286 & 41.96 & 1.371 & \dots & \dots & 1.718\\
	2505-53856-0509 & 0.156 & 18.47 & 1.112 & -0.073 & 0.364 & 42.45 & 1.201 & 80.04 & 3.875 & 2.243\\
	2507-53876-0181 & 0.163 & 13.22 & 0.774 & 0.012 & 0.407 & 42.14 & 1.075 & \dots & \dots & 2.561\\
	2508-53875-0349 & 0.183 & 13.41 & 0.575 & -0.292 & 0.464 & 42.23 & 1.225 & \dots & \dots & 2.247\\
	2510-53877-0559 & 0.102 & 20.07 & 0.730 & -0.266 & 0.349 & 41.58 & 1.270 & \dots & \dots & 2.126\\
	2515-54180-0355 & 0.096 & 14.55 & 0.536 & -0.251 & 0.689 & 41.38 & 1.132 & 28.47 & 3.992 & 2.448\\
	2516-54241-0130 & 0.086 & 9.755 & 0.927 & -0.059 & 0.706 & 41.09 & 1.201 & \dots & \dots & 2.305\\
	2520-54584-0401 & 0.149 & 20.87 & 0.802 & -0.101 & 0.654 & 41.90 & 1.178 & 95.34 & 3.858 & 2.286\\
	2525-54569-0400 & 0.213 & 8.963 & 0.883 & 0.080 & 0.746 & 42.16 & 1.406 & \dots & \dots & 1.449\\
\hline\end{tabular}\end{center}
\end{table*}

\setcounter{table}{1}

\begin{table*}
\caption{--to be continued}
\begin{center}\begin{tabular}{ccccccccccc}
\hline\hline
(1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) & (11) \\
\hline
	2529-54585-0125 & 0.216 & 8.508 & 0.786 & -0.102 & 0.350 & 42.35 & 1.182 & \dots & \dots & 2.348\\
	2529-54585-0479 & 0.152 & 12.21 & 1.085 & -0.027 & 0.418 & 42.01 & 1.311 & \dots & \dots & 1.994\\
	2530-53881-0463 & 0.204 & 11.56 & 0.660 & -0.154 & 0.398 & 41.57 & 1.339 & \dots & \dots & 1.880\\
	2578-54093-0047 & 0.157 & 10.60 & 0.567 & -0.119 & 0.396 & 41.48 & 1.264 & \dots & \dots & 2.144\\
	2579-54068-0015 & 0.174 & 11.86 & 0.901 & 0.074 & 0.791 & 42.10 & 1.171 & \dots & \dots & 2.373\\
	2579-54068-0461 & 0.208 & 7.977 & 0.680 & -0.273 & 0.294 & 41.86 & 1.221 & \dots & \dots & 2.257\\
	2580-54092-0315 & 0.165 & 13.21 & 0.857 & -0.072 & 0.836 & 41.15 & 1.373 & \dots & \dots & 1.704\\
	2580-54092-0518 & 0.178 & 8.608 & 1.051 & -0.137 & 0.476 & 42.02 & 1.242 & 71.92 & 3.886 & 2.148\\
	2581-54085-0540 & 0.161 & 13.17 & 0.758 & -0.041 & 0.335 & 42.21 & 1.219 & \dots & \dots & 2.263\\
	2583-54095-0184 & 0.142 & 15.04 & 1.085 & 0.107 & 0.669 & 41.95 & 1.419 & \dots & \dots & 1.279\\
	2593-54175-0294 & 0.115 & 18.77 & 0.970 & 0.119 & 0.541 & 41.94 & 0.835 & \dots & \dots & 2.978\\
	2596-54207-0211 & 0.079 & 21.71 & 0.999 & -0.009 & 0.616 & 41.85 & 1.050 & 152.8 & 3.815 & 2.515\\
	2599-54234-0617 & 0.088 & 14.68 & 0.695 & -0.114 & 0.317 & 41.38 & 1.201 & \dots & \dots & 2.304\\
	2604-54484-0470 & 0.071 & 26.11 & 0.864 & -0.166 & 0.434 & 41.42 & 1.348 & \dots & \dots & 1.840\\
	2609-54476-0074 & 0.152 & 11.79 & 0.943 & -0.044 & 0.489 & 41.88 & 1.455 & \dots & \dots & \dots\\
	2613-54481-0085 & 0.112 & 16.09 & 0.836 & -0.187 & 0.427 & 41.71 & 1.581 & 84.38 & 3.870 & \dots\\
	2615-54483-0453 & 0.131 & 11.64 & 1.037 & 0.002 & 0.712 & 41.85 & 1.283 & 96.39 & 3.857 & 2.018\\
	2617-54502-0353 & 0.194 & 13.15 & 0.476 & -0.163 & 0.522 & 41.79 & 1.273 & \dots & \dots & 2.119\\
	2641-54230-0012 & 0.110 & 13.63 & 0.536 & -0.218 & 0.485 & 41.24 & 0.987 & \dots & \dots & 2.716\\
	2642-54232-0239 & 0.116 & 13.33 & 1.021 & -0.176 & 0.366 & 41.79 & 1.380 & 59.53 & 3.905 & 1.610\\
	2647-54495-0225 & 0.071 & 23.69 & 0.738 & -0.189 & 0.381 & 41.32 & 1.229 & \dots & \dots & 2.238\\
	2649-54212-0348 & 0.093 & 21.14 & 1.067 & 0.016 & 0.711 & 42.04 & 1.297 & \dots & \dots & 2.041\\
	2657-54502-0388 & 0.117 & 20.34 & 1.092 & -0.048 & 0.456 & 41.91 & 1.296 & 105.3 & 3.849 & 1.971\\
	2658-54502-0073 & 0.152 & 17.62 & 0.609 & -0.251 & 0.302 & 42.19 & 1.230 & \dots & \dots & 2.234\\
	2661-54505-0213 & 0.246 & 7.926 & 1.122 & -0.111 & 0.465 & 42.49 & 1.113 & \dots & \dots & 2.490\\
	2662-54505-0499 & 0.073 & 20.96 & 1.004 & 0.012 & 0.832 & 41.41 & 1.187 & \dots & \dots & 2.336\\
	2742-54233-0186 & 0.090 & 18.63 & 0.451 & -0.137 & 0.369 & 41.22 & 1.748 & \dots & \dots & \dots\\
	2747-54233-0459 & 0.114 & 14.59 & 1.042 & -0.204 & 0.418 & 42.06 & 1.741 & 99.23 & 3.854 & \dots\\
	2748-54234-0289 & 0.097 & 15.02 & 0.824 & -0.168 & 0.455 & 41.42 & 1.017 & \dots & \dots & 2.665\\
	2758-54523-0589 & 0.189 & 9.174 & 0.798 & -0.198 & 0.586 & 41.88 & 1.230 & \dots & \dots & 2.236\\
	2758-54523-0590 & 0.112 & 17.38 & 1.137 & 0.133 & 0.515 & 41.85 & 1.308 & \dots & \dots & 2.005\\
	2764-54535-0183 & 0.117 & 20.67 & 0.956 & -0.096 & 0.190 & 42.16 & 1.232 & \dots & \dots & 2.231\\
	2764-54535-0640 & 0.185 & 12.92 & 0.962 & -0.038 & 0.486 & 42.11 & 1.308 & \dots & \dots & 2.005\\
	2765-54535-0151 & 0.143 & 10.19 & 0.984 & -0.012 & 0.676 & 41.80 & 1.230 & \dots & \dots & 2.236\\
	2769-54527-0504 & 0.120 & 17.61 & 0.734 & -0.055 & 0.453 & 41.93 & 1.322 & \dots & \dots & 1.953\\
	2769-54527-0609 & 0.189 & 13.30 & 0.949 & -0.018 & 0.683 & 42.22 & 1.315 & 99.62 & 3.854 & 1.907\\
	2769-54527-0639 & 0.077 & 21.96 & 1.017 & -0.151 & 0.454 & 41.35 & 1.222 & 73.61 & 3.883 & 2.197\\
	2771-54527-0146 & 0.126 & 19.91 & 0.577 & -0.231 & 0.377 & 41.75 & 1.164 & \dots & \dots & 2.388\\
	2784-54529-0374 & 0.061 & 17.83 & 1.075 & -0.044 & 0.716 & 41.32 & 1.227 & \dots & \dots & 2.243\\
	2786-54540-0254 & 0.112 & 14.13 & 0.994 & -0.089 & 0.398 & 42.20 & 1.326 & 161.6 & 3.810 & 1.843\\
	2787-54552-0572 & 0.129 & 23.04 & 1.119 & -0.078 & 0.539 & 42.44 & 1.386 & 101.6 & 3.852 & 1.543\\
	2789-54555-0363 & 0.084 & 19.37 & 0.703 & -0.157 & 0.574 & 41.46 & 1.168 & \dots & \dots & 2.379\\
	2792-54556-0347 & 0.066 & 29.49 & 0.557 & -0.179 & 0.316 & 41.62 & 1.103 & 94.31 & 3.859 & 2.439\\
	2881-54502-0055 & 0.066 & 20.36 & 1.149 & 0.030 & 0.547 & 41.30 & 1.425 & 87.39 & 3.866 & 1.125\\
	2883-54525-0338 & 0.092 & 16.52 & 0.521 & -0.042 & 0.554 & 41.04 & 1.082 & \dots & \dots & 2.548\\
	2884-54526-0615 & 0.127 & 20.72 & 0.784 & -0.165 & 0.453 & 41.98 & 1.318 & \dots & \dots & 1.967\\
	2885-54497-0095 & 0.140 & 14.07 & 0.973 & -0.000 & 0.662 & 41.88 & 1.466 & \dots & \dots & \dots\\
	2950-54559-0024 & 0.068 & 16.65 & 1.029 & -0.054 & 0.544 & 41.95 & 1.216 & \dots & \dots & 2.270\\
	2950-54559-0608 & 0.142 & 10.73 & 0.863 & -0.037 & 0.470 & 41.65 & 1.187 & \dots & \dots & 2.337\\
	2954-54561-0102 & 0.080 & 20.73 & 0.872 & -0.149 & 0.569 & 41.41 & 1.253 & \dots & \dots & 2.175\\
	2970-54589-0049 & 0.080 & 18.78 & 1.167 & -0.002 & 0.692 & 41.99 & 1.358 & \dots & \dots & 1.791\\
	2974-54592-0260 & 0.095 & 18.10 & 1.041 & -0.162 & 0.611 & 41.93 & 1.134 & \dots & \dots & 2.448\\
\hline\end{tabular}
